A Multi-population Integrated Approach for Capacitated Location Routing

The capacitated location-routing problem involves determining the depots from a set of candidate capacitated depot locations and finding the required routes from the selected depots to serve a set of customers whereas minimizing a cost function that includes the cost of opening the chosen depots, the fixed utilization cost per vehicle used, and the total cost (distance) of the routes. This paper presents a multi-population integrated framework in which a multi-depot edge assembly crossover generates promising offspring solutions from the perspective of both depot location and route edge assembly. The method includes an effective neighborhood-based local search, a feasibility-restoring procedure and a diversification-oriented mutation. Of particular interest is the multi-population scheme which organizes the population into multiple subpopulations based on depot configurations. Extensive experiments on 281 benchmark instances from the literature show that the algorithm performs remarkably well, by improving 101 best-known results (new upper bounds) and matching 84 best-known results. Additional experiments are presented to gain insight into the role of the key elements of the algorithm.

==> (inline-0) <==
\begin{tabular}{p{0.3cm}p{2.0cm}p{0.9cm}p{0.9cm}p{0.4cm}p{0.01cm}p{0.9cm}p{1.0cm}p{0.4cm}p{0.01cm}p{0.9cm}p{1.0cm}p{0.4cm}p{0.01cm}p{0.9cm}p{1.0cm}p{0.4cm}p{0.01cm}p{0.9cm}p{1.0cm}p{0.7cm}p{0.7cm}p{0.7cm}}

\hline
& &  & \multicolumn{2}{c}{PF}                  &  & \multicolumn{3}{c}{HALNS}                      &  & \multicolumn{3}{c}{TBSA$_{basic}$}  &  & \multicolumn{3}{c}{TBSA$_{quality}$}                    &  & \multicolumn{5}{c}{HGAMP$_b$}                                              \\
\cline{4-5} \cline{7-9} \cline{11-13} \cline{15-17} \cline{19-23}
\multirow{-2}{*}{Set}&\multirow{-2}{*}{Instances} & \multirow{-2}{*}{BKS} & Best                           & Time   &  & Best                           & Avg.      & Time    &  & Best                           & Avg.      & Time   &  & Best                           & Avg.      & Time    &  & Best                           & Avg.      & Time    & TMB     & $\delta$(\%)   \\
\hline
                         & 20-5-1a                                         & 54793                                     & \cellcolor[HTML]{A6A6A6}54793  & 20.00  &  & \cellcolor[HTML]{A6A6A6}54793  & 54793.00  & 25.61   &  & \cellcolor[HTML]{A6A6A6}54793  & 54793.00  & 2.97   &  & \cellcolor[HTML]{A6A6A6}54793  & 54793.00  & 15.84   &  & \cellcolor[HTML]{A6A6A6}54793  & 54793.00  & 3.54    & 0.39    & 0.00           \\
                         & 20-5-1b                                         & 39104                                     & \cellcolor[HTML]{A6A6A6}39104  & 26.00  &  & \cellcolor[HTML]{A6A6A6}39104  & 39104.00  & 21.30   &  & \cellcolor[HTML]{A6A6A6}39104  & 39104.00  & 2.04   &  & \cellcolor[HTML]{A6A6A6}39104  & 39104.00  & 11.46   &  & \cellcolor[HTML]{A6A6A6}39104  & 39104.00  & 2.56    & 0.90    & 0.00           \\
                         & 20-5-2a                                         & 48908                                     & \cellcolor[HTML]{A6A6A6}48908  & 16.00  &  & \cellcolor[HTML]{A6A6A6}48908  & 48908.00  & 23.10   &  & \cellcolor[HTML]{A6A6A6}48908  & 48908.00  & 2.82   &  & \cellcolor[HTML]{A6A6A6}48908  & 48908.00  & 15.53   &  & \cellcolor[HTML]{A6A6A6}48908  & 48908.00  & 2.56    & 0.14    & 0.00           \\
                         & 20-5-2b                                         & 37542                                     & \cellcolor[HTML]{A6A6A6}37542  & 26.00  &  & \cellcolor[HTML]{A6A6A6}37542  & 37542.00  & 22.61   &  & \cellcolor[HTML]{A6A6A6}37542  & 37542.00  & 2.06   &  & \cellcolor[HTML]{A6A6A6}37542  & 37542.00  & 11.41   &  & \cellcolor[HTML]{A6A6A6}37542  & 37542.00  & 2.26    & 0.14    & 0.00           \\
                         & 50-5-1                                          & 90111                                     & \cellcolor[HTML]{A6A6A6}90111  & 43.00  &  & \cellcolor[HTML]{A6A6A6}90111  & 90111.00  & 61.47   &  & \cellcolor[HTML]{A6A6A6}90111  & 90111.00  & 13.37  &  & \cellcolor[HTML]{A6A6A6}90111  & 90111.00  & 71.22   &  & \cellcolor[HTML]{A6A6A6}90111  & 90111.00  & 8.67    & 2.23    & 0.00           \\
                         & 50-5-1b                                         & 63242                                     & \cellcolor[HTML]{A6A6A6}63242  & 62.00  &  & \cellcolor[HTML]{A6A6A6}63242  & 63242.00  & 54.47   &  & \cellcolor[HTML]{A6A6A6}63242  & 63242.00  & 10.54  &  & \cellcolor[HTML]{A6A6A6}63242  & 63242.00  & 63.66   &  & \cellcolor[HTML]{A6A6A6}63242  & 63242.00  & 8.95    & 1.95    & 0.00           \\
                         & 50-5-2                                          & 88298                                     & \cellcolor[HTML]{A6A6A6}88298  & 46.00  &  & \cellcolor[HTML]{A6A6A6}88298  & 88298.00  & 59.08   &  & \cellcolor[HTML]{A6A6A6}88298  & 88298.00  & 14.93  &  & \cellcolor[HTML]{A6A6A6}88298  & 88298.00  & 82.22   &  & \cellcolor[HTML]{A6A6A6}88298  & 88298.00  & 11.37   & 8.99    & 0.00           \\
                         & 50-5-2b                                         & 67308                                     & \cellcolor[HTML]{A6A6A6}67308  & 58.00  &  & \cellcolor[HTML]{A6A6A6}67308  & 67308.00  & 58.93   &  & \cellcolor[HTML]{A6A6A6}67308  & 67308.00  & 14.46  &  & \cellcolor[HTML]{A6A6A6}67308  & 67308.00  & 81.49   &  & \cellcolor[HTML]{A6A6A6}67308  & 67308.00  & 20.20   & 17.38   & 0.00           \\
                         & 50-5-2BIS                                       & 84055                                     & \cellcolor[HTML]{A6A6A6}84055  & 70.00  &  & \cellcolor[HTML]{A6A6A6}84055  & 84055.00  & 61.26   &  & \cellcolor[HTML]{A6A6A6}84055  & 84055.00  & 15.26  &  & \cellcolor[HTML]{A6A6A6}84055  & 84055.00  & 87.05   &  & \cellcolor[HTML]{A6A6A6}84055  & 84055.00  & 9.34    & 1.22    & 0.00           \\
                         & 50-5-2bBIS                                      & 51822                                     & \cellcolor[HTML]{A6A6A6}51822  & 56.00  &  & \cellcolor[HTML]{A6A6A6}51822  & 51822.00  & 52.94   &  & \cellcolor[HTML]{A6A6A6}51822  & 51822.00  & 12.25  &  & \cellcolor[HTML]{A6A6A6}51822  & 51822.00  & 72.64   &  & \cellcolor[HTML]{A6A6A6}51822  & 51822.00  & 11.46   & 8.79    & 0.00           \\
                         & 50-5-3                                          & 86203                                     & \cellcolor[HTML]{A6A6A6}86203  & 49.00  &  & \cellcolor[HTML]{A6A6A6}86203  & 86203.00  & 66.52   &  & \cellcolor[HTML]{A6A6A6}86203  & 86203.00  & 14.11  &  & \cellcolor[HTML]{A6A6A6}86203  & 86203.00  & 77.14   &  & \cellcolor[HTML]{A6A6A6}86203  & 86203.00  & 9.89    & 2.80    & 0.00           \\
                         & 50-5-3b                                         & 61830                                     & \cellcolor[HTML]{A6A6A6}61830  & 62.00  &  & \cellcolor[HTML]{A6A6A6}61830  & 61830.00  & 54.99   &  & \cellcolor[HTML]{A6A6A6}61830  & 61830.00  & 9.74   &  & \cellcolor[HTML]{A6A6A6}61830  & 61830.00  & 58.35   &  & \cellcolor[HTML]{A6A6A6}61830  & 61830.00  & 9.44    & 0.41    & 0.00           \\
                         & 100-5-1                                         & 274814                                    & 275505                         & 106.00 &  & \cellcolor[HTML]{D9D9D9}275079 & 275120.60 & 385.09  &  & \cellcolor[HTML]{A6A6A6}274814 & 275270.80 & 91.14  &  & \cellcolor[HTML]{A6A6A6}274814 & 274814.00 & 524.03  &  & \cellcolor[HTML]{D9D9D9}275079 & 275258.35 & 987.41  & 900.68  & 0.10           \\
                         & 100-5-1b                                        & 213568                                    & 213971                         & 95.00  &  & \cellcolor[HTML]{A6A6A6}213568 & 213588.60 & 279.77  &  & \cellcolor[HTML]{F2F2F2}213886 & 213925.20 & 71.21  &  & \cellcolor[HTML]{A6A6A6}213568 & 213598.60 & 441.35  &  & \cellcolor[HTML]{A6A6A6}213568 & 213802.80 & 1111.78 & 1012.65 & 0.00           \\
                         & 100-5-2                                         & 193671                                    & 193671                         & 92.00  &  & \cellcolor[HTML]{A6A6A6}193671 & 193671.00 & 210.24  &  & \cellcolor[HTML]{A6A6A6}193671 & 193762.00 & 69.50  &  & \cellcolor[HTML]{A6A6A6}193671 & 193671.00 & 383.33  &  & \cellcolor[HTML]{A6A6A6}193671 & 193671.00 & 171.07  & 171.07  & 0.00           \\
                         & 100-5-2b                                        & 157095                                    & \cellcolor[HTML]{F2F2F2}157110 & 82.00  &  & \cellcolor[HTML]{A6A6A6}157095 & 157095.00 & 186.10  &  & \cellcolor[HTML]{F2F2F2}157110 & 157151.20 & 49.83  &  & \cellcolor[HTML]{A6A6A6}157095 & 157142.80 & 319.71  &  & \cellcolor[HTML]{A6A6A6}157095 & 157098.40 & 320.12  & 309.04  & 0.00           \\
                         & 100-5-3                                         & 200079                                    & 200237                         & 73.00  &  & \cellcolor[HTML]{A6A6A6}200079 & 200079.00 & 247.28  &  & \cellcolor[HTML]{A6A6A6}200079 & 200165.80 & 91.25  &  & \cellcolor[HTML]{A6A6A6}200079 & 200079.00 & 460.56  &  & \cellcolor[HTML]{A6A6A6}200079 & 200277.95 & 826.65  & 761.19  & 0.00           \\
                         & 100-5-3b                                        & 152441                                    & 152441                         & 75.00  &  & \cellcolor[HTML]{A6A6A6}152441 & 152441.00 & 138.93  &  & \cellcolor[HTML]{A6A6A6}152441 & 152441.00 & 48.53  &  & \cellcolor[HTML]{A6A6A6}152441 & 152441.00 & 267.60  &  & \cellcolor[HTML]{A6A6A6}152441 & 152441.00 & 196.51  & 196.51  & 0.00           \\
                         & 100-10-1                                        & 287661                                    & 288395                         & 138.00 &  & \cellcolor[HTML]{BFBFBF}287692 & 287870.00 & 394.79  &  & \cellcolor[HTML]{D9D9D9}287716 & 287806.60 & 100.21 &  & \cellcolor[HTML]{A6A6A6}287668 & 287735.80 & 486.79  &  & \cellcolor[HTML]{F2F2F2}287730 & 290691.25 & 1284.84 & 1162.09 & 0.02           \\
                         & 100-10-1b                                       & 230989                                    & 232342                         & 109.00 &  & \cellcolor[HTML]{A6A6A6}230989 & 230989.00 & 222.90  &  & \cellcolor[HTML]{A6A6A6}230989 & 231551.80 & 62.57  &  & \cellcolor[HTML]{A6A6A6}230989 & 230991.60 & 318.66  &  & \cellcolor[HTML]{A6A6A6}230989 & 231565.95 & 1330.05 & 1235.06 & 0.00           \\
                         & 100-10-2                                        & 243590                                    & 243590                         & 89.00  &  & \cellcolor[HTML]{A6A6A6}243590 & 243611.00 & 254.71  &  & \cellcolor[HTML]{A6A6A6}243590 & 243636.60 & 86.55  &  & \cellcolor[HTML]{A6A6A6}243590 & 243590.00 & 400.73  &  & \cellcolor[HTML]{A6A6A6}243590 & 243605.75 & 566.70  & 558.58  & 0.00           \\
                         & 100-10-2b                                       & 203988                                    & \cellcolor[HTML]{A6A6A6}203988 & 91.00  &  & \cellcolor[HTML]{A6A6A6}203988 & 203988.00 & 146.75  &  & \cellcolor[HTML]{A6A6A6}203988 & 203988.00 & 52.46  &  & \cellcolor[HTML]{A6A6A6}203988 & 203988.00 & 284.61  &  & \cellcolor[HTML]{A6A6A6}203988 & 203988.00 & 115.86  & 113.40  & 0.00           \\
                         & 100-10-3                                        & 250882                                    & 252918                         & 122.00 &  & \cellcolor[HTML]{A6A6A6}250882 & 250945.60 & 332.39  &  & \cellcolor[HTML]{A6A6A6}250882 & 250991.40 & 93.67  &  & \cellcolor[HTML]{A6A6A6}250882 & 250947.00 & 473.83  &  & \cellcolor[HTML]{A6A6A6}250882 & 251667.65 & 1249.79 & 1155.12 & 0.00           \\
                         & 100-10-3b                                       & 203114                                    & 204567                         & 109.00 &  & \cellcolor[HTML]{A6A6A6}203114 & 203404.60 & 207.38  &  & \cellcolor[HTML]{A6A6A6}203114 & 203114.80 & 56.69  &  & \cellcolor[HTML]{A6A6A6}203114 & 203114.00 & 323.77  &  & \cellcolor[HTML]{A6A6A6}203114 & 203576.15 & 1352.64 & 1201.84 & 0.00           \\
                         & 200-10-1                                        & 474702                                    & \cellcolor[HTML]{BFBFBF}474937 & 228.00 &  & 476472                         & 477174.20 & 1478.59 &  & \cellcolor[HTML]{D9D9D9}475236 & 476350.60 & 683.59 &  & \cellcolor[HTML]{A6A6A6}474920 & 475304.00 & 2522.07 &  & \cellcolor[HTML]{F2F2F2}475405 & 476011.40 & 2187.89 & 2057.18 & 0.15           \\
                         & 200-10-1b                                       & 375177                                    & 376485                         & 225.00 &  & \cellcolor[HTML]{A6A6A6}375346 & 375512.60 & 1031.60 &  & \cellcolor[HTML]{BFBFBF}375703 & 376378.40 & 322.93 &  & \cellcolor[HTML]{F2F2F2}375721 & 376096.20 & 1536.77 &  & \cellcolor[HTML]{D9D9D9}375716 & 376405.92 & 2443.75 & 2250.47 & 0.14           \\
                         & 200-10-2                                        & 448077                                    & \cellcolor[HTML]{F2F2F2}448850 & 223.00 &  & \cellcolor[HTML]{D9D9D9}448721 & 449138.60 & 1283.05 &  & \cellcolor[HTML]{BFBFBF}448378 & 448813.20 & 581.68 &  & \cellcolor[HTML]{A6A6A6}448135 & 448181.60 & 2609.55 &  & 449184                         & 449290.67 & 2309.03 & 2102.64 & 0.25           \\
                         & 200-10-2b                                       & 373696                                    & 374266                         & 217.00 &  & \cellcolor[HTML]{A6A6A6}373696 & 373706.20 & 951.11  &  & \cellcolor[HTML]{F2F2F2}373886 & 374113.60 & 332.53 &  & \cellcolor[HTML]{D9D9D9}373796 & 373958.60 & 1639.86 &  & \cellcolor[HTML]{BFBFBF}373817 & 373901.00 & 2449.75 & 2343.15 & 0.03           \\
                         & 200-10-3                                        & 469433                                    & 470978                         & 261.00 &  & \cellcolor[HTML]{F2F2F2}470422 & 471149.00 & 1197.06 &  & \cellcolor[HTML]{D9D9D9}469493 & 470082.20 & 675.33 &  & \cellcolor[HTML]{BFBFBF}469461 & 469476.20 & 3726.44 &  & \cellcolor[HTML]{A6A6A6}469433 & 469572.75 & 2422.43 & 2286.98 & 0.00           \\
\multirow{-30}{*}{$\mathbb{P}$} & 200-10-3b                                       & 362320                                    & 362841                         & 269.00 &  & \cellcolor[HTML]{F2F2F2}362630 & 362744.40 & 1091.56 &  & \cellcolor[HTML]{D9D9D9}362609 & 362842.80 & 343.21 &  & \cellcolor[HTML]{BFBFBF}362599 & 362783.60 & 1407.39 &  & \cellcolor[HTML]{A6A6A6}362219 & 362751.45 & 2655.24 & 2524.23 & \textbf{-0.03} \\
\cline{2-23}
     & Average                                         & 196283.77                                 & 196676.93                      & 104.60 &  & 196423.03                      & 196514.81 & 353.39  &  & 196360.03                      & 196520.07 & 130.91 &  & 196324.90                      & 196370.97 & 625.84  &  & 196373.87                      & 196626.45 & 802.73  & 746.24  & 0.02           \\
\hline           
 & Christofides69-50x5   & 565.6   & 565.6   & 52.00  &  & 565.6   & 565.6   & 54.96  &  & 565.6   & 568.5   & 10.89  &  & 565.6   & 568.5   & 60.01  &  & 565.6   & 565.6   & 12.60   & 7.55    & 0.00 \\
                    & Christofides69-75x10  & 848.9   & 848.9   & 69.00  &  & 848.9   & 848.9   & 120.92 &  & 848.9   & 848.9   & 52.64  &  & 848.9   & 848.9   & 177.60 &  & 848.9   & 848.8   & 719.68  & 658.52  & 0.00 \\
                    & Christofides69-100x10 & 833.4   & 836.7   & 107.00 &  & 833.4   & 834.0   & 196.76 &  & 833.4   & 834.1   & 90.32  &  & 833.4   & 834.1   & 325.82 &  & 833.4   & 833.4   & 984.31  & 946.66  & 0.00 \\
                    & Daskin95-88x8         & 355.8   & 355.8   & 158.00 &  & 355.8   & 355.8   & 91.74  &  & 355.8   & 355.8   & 27.71  &  & 355.8   & 355.8   & 185.91 &  & 355.8   & 355.8   & 889.70  & 833.97  & 0.00 \\
                    & Daskin95-150x10       & 43919.9 & 43919.9 & 274.00 &  & 43919.9 & 43920.6 & 410.93 &  & 43923.5 & 43981.5 & 190.85 &  & 43919.9 & 43919.9 & 772.52 &  & 43919.9 & 44028.4 & 1727.93 & 1557.85 & 0.00 \\
                    & Gaskell67-21x5        & 424.9   & 424.9   & 19.00  &  & 424.9   & 424.9   & 24.90  &  & 424.9   & 424.9   & 2.30   &  & 424.9   & 424.9   & 12.74  &  & 424.9   & 424.9   & 3.56    & 0.18    & 0.00 \\
                    & Gaskell67-22x5        & 585.1   & 585.1   & 40.00  &  & 585.1   & 585.1   & 23.67  &  & 585.1   & 585.1   & 2.04   &  & 585.1   & 585.1   & 11.19  &  & 585.1   & 585.1   & 4.66    & 0.71    & 0.00 \\
                    & Gaskell67-29x5        & 512.1   & 512.1   & 41.00  &  & 512.1   & 512.1   & 29.05  &  & 512.1   & 512.1   & 3.47   &  & 512.1   & 512.1   & 20.21  &  & 512.1   & 512.1   & 5.95    & 0.82    & 0.00 \\
                    & Gaskell67-32x5        & 562.2   & 562.2   & 55.00  &  & 562.2   & 562.2   & 34.49  &  & 562.2   & 562.2   & 4.60   &  & 562.2   & 562.2   & 23.89  &  & 562.2   & 562.2   & 242.06  & 225.62  & 0.00 \\
                    & Gaskell67-32x5        & 504.3   & 504.3   & 40.00  &  & 504.3   & 504.3   & 32.52  &  & 504.3   & 504.3   & 3.48   &  & 504.3   & 504.3   & 20.12  &  & 504.3   & 504.3   & 298.91  & 277.32  & 0.00 \\
                    & Gaskell67-36x5        & 460.4   & 460.4   & 51.00  &  & 460.4   & 460.4   & 35.88  &  & 460.4   & 460.4   & 4.47   &  & 460.4   & 460.4   & 28.78  &  & 460.4   & 460.4   & 306.80  & 286.02  & 0.00 \\
                    & Min92-27x5            & 3062.0  & 3062.0  & 40.00  &  & 3062.0  & 3062.0  & 28.55  &  & 3062.0  & 3062.0  & 3.14   &  & 3062.0  & 3062.0  & 17.58  &  & 3062.0  & 3062.0  & 202.88  & 188.78  & 0.00 \\
                    & Min92-134x8           & 5709.0  & 5713.0  & 175.00 &  & 5709.0  & 5709.0  & 240.03 &  & 5709.0  & 5711.0  & 106.22 &  & 5709.0  & 5709.0  & 572.18 &  & 5709.0  & 5709.0  & 53.41   & 51.95   & 0.00 \\
                    \cline{2-23}
         \multirow{-14}{*}{$\mathbb{B}$}           & Average               & 4488.0  & 4488.5  & 86.2   &  & 4488.0  & 4488.1  & 101.9  &  & 4488.2  & 4493.1  & 38.6   &  & 4488.0  & 4488.2  & 171.4  &  & 4488.0  & 4496.3  & 419.42  & 387.38  & 0.00\\
                    \hline    
\end{tabular}
\begin{tabular}{p{0.2cm}p{0.8cm}p{0.7cm}p{0.7cm}p{0.4cm}p{0.01cm}p{0.7cm}p{0.4cm}p{0.01cm}p{0.7cm}p{0.7cm}p{0.4cm}p{0.01cm}p{0.7cm}p{0.7cm}p{0.4cm}p{0.01cm}p{0.7cm}p{0.7cm}p{0.4cm}p{0.01cm}p{0.7cm}p{0.7cm}p{0.7cm}p{0.7cm}p{0.7cm}}
\hline
\multicolumn{1}{c}{}                            & \multicolumn{1}{c}{}                      & \multicolumn{3}{c}{AVXS}                            &  & \multicolumn{2}{c}{PF}                   &  & \multicolumn{3}{c}{HALNS}                           &  & \multicolumn{3}{c}{TBSA$_{basic}$}                    &  & \multicolumn{3}{c}{TBSA$_{quality}$}          &  & \multicolumn{4}{c}{HGAMP$_b$}                                     &                \\
\cline{3-5} \cline{7-8} \cline{10-12} \cline{14-16} \cline{18-20} \cline{22-26}
\multicolumn{1}{c}{\multirow{-2}{*}{Instances}} & \multicolumn{1}{c}{\multirow{-2}{*}{BKS}} & Best                            & Avg.    & Time    &  & Best                            & Time   &  & Best                            & Avg.    & Time    &  & Best                            & Avg.    & Time   &  & Best                            & Avg.    & Time    &  & Best                            & Avg.    & Time    & TMB     & $\delta$(\%)            \\
\hline
P111112                                         & 1467.68                                   & \cellcolor[HTML]{808080}1467.68 & 1467.68 & 110.00  &  & 1468.29                         & 92.00  &  & \cellcolor[HTML]{808080}1467.68 & 1467.68 & 163.22  &  & \cellcolor[HTML]{808080}1467.68 & 1467.80 & 101.07 &  & \cellcolor[HTML]{808080}1467.68 & 1467.68 & 345.07  &  & \cellcolor[HTML]{808080}1467.68 & 1467.68 & 1268.00 & 1193.14 & 0.00           \\
P111122                                         & 1448.37                                   & \cellcolor[HTML]{808080}1448.37 & 1448.80 & 183.00  &  & \cellcolor[HTML]{808080}1448.37 & 95.00  &  & \cellcolor[HTML]{808080}1448.37 & 1448.54 & 239.21  &  & 1449.20                         & 1451.64 & 115.72 &  & \cellcolor[HTML]{808080}1448.37 & 1448.70 & 369.68  &  & \cellcolor[HTML]{808080}1448.37 & 1448.95 & 1348.15 & 1216.45 & 0.00           \\
P111212                                         & 1394.80                                   & \cellcolor[HTML]{808080}1394.80 & 1394.80 & 100.00  &  & \cellcolor[HTML]{808080}1394.80 & 88.00  &  & \cellcolor[HTML]{808080}1394.80 & 1394.80 & 162.94  &  & \cellcolor[HTML]{808080}1394.80 & 1395.15 & 98.52  &  & \cellcolor[HTML]{808080}1394.80 & 1396.36 & 326.02  &  & \cellcolor[HTML]{808080}1394.80 & 1394.80 & 1218.95 & 1080.06 & 0.00           \\
P111222                                         & 1432.29                                   & \cellcolor[HTML]{808080}1432.29 & 1435.30 & 198.00  &  & \cellcolor[HTML]{808080}1432.29 & 83.00  &  & \cellcolor[HTML]{808080}1432.29 & 1432.60 & 234.86  &  & \cellcolor[HTML]{808080}1432.29 & 1432.29 & 112.78 &  & \cellcolor[HTML]{808080}1432.29 & 1432.29 & 336.30  &  & \cellcolor[HTML]{808080}1432.29 & 1434.99 & 1287.73 & 1200.70 & 0.00           \\
P112112                                         & 1167.16                                   & \cellcolor[HTML]{808080}1167.16 & 1168.56 & 588.00  &  & \cellcolor[HTML]{808080}1167.16 & 117.00 &  & \cellcolor[HTML]{808080}1167.16 & 1167.16 & 184.35  &  & \cellcolor[HTML]{808080}1167.16 & 1167.24 & 90.10  &  & \cellcolor[HTML]{808080}1167.16 & 1167.24 & 354.64  &  & \cellcolor[HTML]{808080}1167.16 & 1167.16 & 1172.79 & 1104.85 & 0.00           \\
P112122                                         & 1102.24                                   & \cellcolor[HTML]{808080}1102.24 & 1102.24 & 584.00  &  & \cellcolor[HTML]{808080}1102.24 & 119.00 &  & \cellcolor[HTML]{808080}1102.24 & 1102.24 & 151.51  &  & \cellcolor[HTML]{808080}1102.24 & 1102.24 & 98.97  &  & \cellcolor[HTML]{808080}1102.24 & 1102.24 & 354.15  &  & \cellcolor[HTML]{808080}1102.24 & 1102.24 & 1377.02 & 1240.96 & 0.00           \\
P112212                                         & 791.66                                    & \cellcolor[HTML]{808080}791.66  & 791.74  & 124.00  &  & \cellcolor[HTML]{808080}791.66  & 103.00 &  & \cellcolor[HTML]{808080}791.66  & 791.66  & 168.88  &  & \cellcolor[HTML]{808080}791.66  & 791.96  & 76.13  &  & \cellcolor[HTML]{808080}791.66  & 791.66  & 324.80  &  & \cellcolor[HTML]{808080}791.66  & 797.61  & 1018.47 & 942.40  & 0.00           \\
P112222                                         & 728.30                                    & \cellcolor[HTML]{808080}728.30  & 728.30  & 131.00  &  & \cellcolor[HTML]{808080}728.30  & 105.00 &  & \cellcolor[HTML]{808080}728.30  & 728.30  & 137.87  &  & \cellcolor[HTML]{808080}728.30  & 728.30  & 74.47  &  & \cellcolor[HTML]{808080}728.30  & 728.30  & 294.14  &  & \cellcolor[HTML]{808080}728.30  & 728.30  & 1117.27 & 1048.75 & 0.00           \\
P113112                                         & 1238.24                                   & \cellcolor[HTML]{808080}1238.49 & 1238.86 & 542.00  &  & 1238.67                         & 105.00 &  & \cellcolor[HTML]{808080}1238.49 & 1238.49 & 197.30  &  & \cellcolor[HTML]{808080}1238.49 & 1238.74 & 102.83 &  & \cellcolor[HTML]{808080}1238.49 & 1238.56 & 349.72  &  & \cellcolor[HTML]{808080}1238.49 & 1238.49 & 965.71  & 925.88  & 0.02           \\
P113122                                         & 1245.30                                   & \cellcolor[HTML]{808080}1245.30 & 1245.30 & 438.00  &  & \cellcolor[HTML]{A6A6A6}1245.31 & 93.00  &  & \cellcolor[HTML]{A6A6A6}1245.31 & 1245.46 & 150.63  &  & \cellcolor[HTML]{A6A6A6}1245.31 & 1245.78 & 106.57 &  & \cellcolor[HTML]{A6A6A6}1245.31 & 1245.31 & 390.48  &  & 1246.06                         & 1246.06 & 1273.62 & 1163.07 & 0.06           \\
P113212                                         & 902.26                                    & \cellcolor[HTML]{808080}902.26  & 902.26  & 433.00  &  & 902.34                          & 110.00 &  & \cellcolor[HTML]{808080}902.26  & 902.26  & 141.88  &  & \cellcolor[HTML]{808080}902.26  & 902.28  & 75.22  &  & \cellcolor[HTML]{808080}902.26  & 902.26  & 311.39  &  & \cellcolor[HTML]{808080}902.26  & 902.26  & 826.60  & 789.05  & 0.00           \\
P113222                                         & 1018.29                                   & \cellcolor[HTML]{808080}1018.29 & 1018.29 & 499.00  &  & \cellcolor[HTML]{808080}1018.29 & 99.00  &  & \cellcolor[HTML]{808080}1018.29 & 1020.09 & 154.53  &  & \cellcolor[HTML]{808080}1018.29 & 1021.89 & 83.64  &  & \cellcolor[HTML]{808080}1018.29 & 1019.19 & 331.00  &  & \cellcolor[HTML]{808080}1018.29 & 1021.44 & 1085.59 & 1046.73 & 0.00           \\
P121112                                         & 2237.73                                   & \cellcolor[HTML]{808080}2238.40 & 2252.50 & 863.00  &  & 2245.07                         & 213.00 &  & \cellcolor[HTML]{BFBFBF}2238.59 & 2245.18 & 856.79  &  & \cellcolor[HTML]{F2F2F2}2240.06 & 2244.74 & 600.63 &  & \cellcolor[HTML]{A6A6A6}2238.52 & 2246.83 & 1773.32 &  & \cellcolor[HTML]{D9D9D9}2239.39 & 2269.88 & 2818.14 & 2681.30 & 0.07           \\
P121122                                         & 2137.45                                   & \cellcolor[HTML]{F2F2F2}2140.66 & 2159.25 & 855.00  &  & 2174.72                         & 206.00 &  & \cellcolor[HTML]{808080}2137.45 & 2140.31 & 1011.30 &  & \cellcolor[HTML]{D9D9D9}2139.64 & 2149.93 & 741.00 &  & \cellcolor[HTML]{BFBFBF}2138.38 & 2145.87 & 1801.37 &  & \cellcolor[HTML]{808080}2137.45 & 2146.44 & 3190.04 & 2936.03 & 0.00           \\
P121212                                         & 2195.17                                   & \cellcolor[HTML]{808080}2195.17 & 2209.66 & 883.00  &  & 2204.52                         & 193.00 &  & \cellcolor[HTML]{808080}2195.17 & 2199.60 & 858.64  &  & \cellcolor[HTML]{D9D9D9}2202.19 & 2210.42 & 644.43 &  & \cellcolor[HTML]{F2F2F2}2202.67 & 2206.69 & 2110.47 &  & \cellcolor[HTML]{BFBFBF}2201.94 & 2206.59 & 2865.45 & 2681.13 & 0.06           \\
P121222                                         & 2214.86                                   & 2226.16                         & 2246.75 & 981.00  &  & \cellcolor[HTML]{F2F2F2}2224.02 & 211.00 &  & \cellcolor[HTML]{808080}2214.86 & 2216.20 & 1014.78 &  & \cellcolor[HTML]{D9D9D9}2220.92 & 2235.00 & 660.88 &  & \cellcolor[HTML]{808080}2214.86 & 2219.90 & 2181.95 &  & \cellcolor[HTML]{808080}2214.86 & 2229.65 & 3129.49 & 2972.62 & 0.00           \\
P122112                                         & 2070.43                                   & 2083.06                         & 2097.55 & 939.00  &  & \cellcolor[HTML]{F2F2F2}2074.28 & 312.00 &  & \cellcolor[HTML]{808080}2070.43 & 2072.01 & 861.55  &  & \cellcolor[HTML]{D9D9D9}2073.28 & 2075.75 & 606.76 &  & \cellcolor[HTML]{D9D9D9}2072.92 & 2076.19 & 1947.71 &  & \cellcolor[HTML]{A6A6A6}2072.37 & 2074.72 & 3032.45 & 2738.18 & 0.09           \\
P122122                                         & 1685.52                                   & 1700.02                         & 1715.19 & 1039.00 &  & \cellcolor[HTML]{F2F2F2}1693.53 & 309.00 &  & \cellcolor[HTML]{808080}1685.52 & 1685.69 & 1029.48 &  & \cellcolor[HTML]{BFBFBF}1685.65 & 1685.65 & 716.85 &  & \cellcolor[HTML]{D9D9D9}1685.65 & 1685.77 & 1974.23 &  & \cellcolor[HTML]{808080}1685.52 & 1697.14 & 3508.54 & 3249.58 & 0.00           \\
P122212                                         & 1449.62                                   & 1467.33                         & 1470.81 & 936.00  &  & \cellcolor[HTML]{BFBFBF}1449.91 & 284.00 &  & \cellcolor[HTML]{A6A6A6}1449.62 & 1449.77 & 1067.59 &  & \cellcolor[HTML]{F2F2F2}1452.00 & 1452.52 & 553.85 &  & \cellcolor[HTML]{D9D9D9}1449.93 & 1450.58  & 1703.98 &  & \cellcolor[HTML]{808080}1449.46 & 1461.24 & 2685.26 & 2507.49 & \textbf{-0.01} \\
P122222                                         & 1082.46                                   & \cellcolor[HTML]{F2F2F2}1082.68 & 1083.22 & 937.00  &  & 1083.16                         & 203.00 &  & \cellcolor[HTML]{D9D9D9}1082.59 & 1082.59 & 842.09  &  & \cellcolor[HTML]{808080}1082.46 & 1083.11 & 563.65 &  & \cellcolor[HTML]{808080}1082.46 & 1082.64 & 1600.30 &  & \cellcolor[HTML]{808080}1082.46 & 1082.46 & 2713.66 & 2537.38 & 0.00           \\
P123112                                         & 1942.23                                   & 1969.03                         & 1974.08 & 965.00  &  & \cellcolor[HTML]{F2F2F2}1961.49 & 215.00 &  & \cellcolor[HTML]{D9D9D9}1949.95 & 1952.82 & 1047.41 &  & \cellcolor[HTML]{A6A6A6}1943.48 & 1957.87 & 564.04 &  & \cellcolor[HTML]{808080}1943.10 & 1946.35 & 1746.15 &  & \cellcolor[HTML]{BFBFBF}1949.21 & 1958.95 & 2943.21 & 2788.92 & 0.04           \\
P123122                                         & 1910.08                                   & \cellcolor[HTML]{BFBFBF}1911.80 & 1920.20 & 1064.00 &  & \cellcolor[HTML]{F2F2F2}1921.03 & 220.00 &  & \cellcolor[HTML]{808080}1910.08 & 1913.17 & 1005.32 &  & 1922.74                         & 1926.76 & 592.04 &  & \cellcolor[HTML]{A6A6A6}1910.66 & 1915.65 & 1618.94 &  & \cellcolor[HTML]{D9D9D9}1916.11 & 1918.76 & 3319.08 & 3105.89 & 0.32           \\
P123212                                         & 1760.20                                   & \cellcolor[HTML]{F2F2F2}1767.10 & 1773.97 & 1081.00 &  & 1800.08                         & 242.00 &  & \cellcolor[HTML]{A6A6A6}1760.20 & 1761.14 & 1118.70 &  & \cellcolor[HTML]{BFBFBF}1761.80 & 1764.67 & 495.61 &  & \cellcolor[HTML]{D9D9D9}1763.20 & 1764.39 & 1565.78 &  & \cellcolor[HTML]{808080}1760.04 & 1762.40 & 2644.11 & 2413.17 & \textbf{-0.01} \\
P123222                                         & 1390.74                                   & \cellcolor[HTML]{808080}1390.74 & 1391.00 & 736.00  &  & 1391.99                         & 184.00 &  & \cellcolor[HTML]{808080}1390.74 & 1390.79 & 663.32  &  & \cellcolor[HTML]{F2F2F2}1391.57 & 1392.53 & 485.39 &  & \cellcolor[HTML]{D9D9D9}1391.46 & 1392.10 & 1484.46 &  & \cellcolor[HTML]{808080}1390.74 & 1390.88 & 2821.07 & 2589.44 & 0.00           \\
P131112                                         & 1892.17                                   & 1902.77                         & 1912.61 & 704.00  &  & \cellcolor[HTML]{F2F2F2}1897.92 & 124.00 &  & \cellcolor[HTML]{808080}1892.17 & 1893.86 & 481.69  &  & \cellcolor[HTML]{D9D9D9}1897.34 & 1904.22 & 302.52 &  & \cellcolor[HTML]{A6A6A6}1895.48 & 1900.59 & 1104.45 &  & \cellcolor[HTML]{BFBFBF}1895.83 & 1903.78 & 1843.01 & 1690.86 & 0.19           \\
P131122                                         & 1819.68                                   & 1824.23                         & 1838.97 & 770.00  &  & \cellcolor[HTML]{F2F2F2}1820.32 & 126.00 &  & \cellcolor[HTML]{808080}1819.68 & 1822.70 & 473.25  &  & \cellcolor[HTML]{808080}1819.68 & 1820.47 & 314.86 &  & \cellcolor[HTML]{808080}1819.68 & 1821.16 & 901.59  &  & \cellcolor[HTML]{808080}1819.68 & 1822.60 & 2161.09 & 2042.62 & 0.00           \\
P131212                                         & 1960.02                                   & 1964.72                         & 1965.31 & 420.00  &  & \cellcolor[HTML]{808080}1960.02 & 132.00 &  & \cellcolor[HTML]{F2F2F2}1964.34 & 1965.40 & 406.93  &  & \cellcolor[HTML]{808080}1960.02 & 1966.73 & 281.49 &  & \cellcolor[HTML]{808080}1960.02 & 1963.17 & 989.23  &  & \cellcolor[HTML]{808080}1960.02 & 1965.24 & 1911.35 & 1805.34 & 0.00           \\
P131222                                         & 1792.77                                   & \cellcolor[HTML]{808080}1792.77 & 1797.43 & 688.00  &  & \cellcolor[HTML]{808080}1792.77 & 120.00 &  & \cellcolor[HTML]{808080}1792.77 & 1795.23 & 377.68  &  & \cellcolor[HTML]{F2F2F2}1795.84 & 1799.08 & 257.95 &  & 1795.85                         & 1796.51 & 879.03  &  & \cellcolor[HTML]{D9D9D9}1794.83 & 1799.69 & 2182.75 & 2054.75 & 0.11           \\
P132112                                         & 1443.32                                   & \cellcolor[HTML]{808080}1443.32 & 1446.50 & 808.00  &  & 1448.81                         & 172.00 &  & \cellcolor[HTML]{808080}1443.32 & 1443.32 & 368.65  &  & \cellcolor[HTML]{808080}1443.32 & 1444.71 & 257.53 &  & \cellcolor[HTML]{808080}1443.32 & 1444.20 & 776.99  &  & \cellcolor[HTML]{808080}1443.32 & 1444.60 & 1691.66 & 1558.77 & 0.00           \\
P132122                                         & 1429.30                                   & \cellcolor[HTML]{F2F2F2}1441.59 & 1447.02 & 875.00  &  & 1444.77                         & 209.00 &  & \cellcolor[HTML]{808080}1429.30 & 1439.00 & 441.85  &  & \cellcolor[HTML]{A6A6A6}1429.42 & 1439.34 & 326.58 &  & \cellcolor[HTML]{BFBFBF}1429.52 & 1434.95 & 941.75  &  & \cellcolor[HTML]{D9D9D9}1431.20 & 1441.39 & 2214.76 & 2112.34 & 0.13           \\
P132212                                         & 1204.42                                   & 1205.62                         & 1206.83 & 699.00  &  & \cellcolor[HTML]{F2F2F2}1204.64 & 166.00 &  & \cellcolor[HTML]{808080}1204.42 & 1204.42 & 427.53  &  & \cellcolor[HTML]{808080}1204.42 & 1204.89 & 243.44 &  & \cellcolor[HTML]{D9D9D9}1204.62 & 1204.74 & 880.01  &  & \cellcolor[HTML]{808080}1204.42 & 1204.42 & 1674.66 & 1581.26 & 0.00           \\
P132222                                         & 924.68                                    & \cellcolor[HTML]{F2F2F2}931.15  & 931.98  & 751.00  &  & 931.55                          & 140.00 &  & \cellcolor[HTML]{808080}924.68  & 924.68  & 484.31  &  & \cellcolor[HTML]{BFBFBF}924.95  & 925.38  & 265.51 &  & \cellcolor[HTML]{D9D9D9}925.05  & 925.77  & 738.18  &  & \cellcolor[HTML]{A6A6A6}924.83  & 931.23  & 1781.00 & 1645.43 & 0.00           \\
P133112                                         & 1694.18                                   & \cellcolor[HTML]{F2F2F2}1695.54 & 1704.01 & 705.00  &  & 1709.34                         & 157.00 &  & \cellcolor[HTML]{BFBFBF}1694.68 & 1698.60 & 530.37  &  & \cellcolor[HTML]{D9D9D9}1694.85 & 1704.36 & 250.61 &  & \cellcolor[HTML]{808080}1694.18 & 1697.10 & 828.29  &  & \cellcolor[HTML]{808080}1694.18 & 1694.18 & 1754.63 & 1653.63 & 0.00           \\
P133122                                         & 1392.01                                   & \cellcolor[HTML]{F2F2F2}1397.16 & 1400.36 & 840.00  &  & 1400.50                         & 159.00 &  & \cellcolor[HTML]{808080}1392.01 & 1393.74 & 473.67  &  & \cellcolor[HTML]{BFBFBF}1392.18 & 1401.11 & 294.79 &  & \cellcolor[HTML]{BFBFBF}1392.18 & 1399.46 & 882.56  &  & \cellcolor[HTML]{808080}1392.01 & 1395.04 & 2053.16 & 1888.41 & 0.00           \\
P133212                                         & 1197.95                                   & \cellcolor[HTML]{808080}1197.95 & 1198.07 & 420.00  &  & 1200.14                         & 121.00 &  & \cellcolor[HTML]{808080}1197.95 & 1197.95 & 478.82  &  & \cellcolor[HTML]{D9D9D9}1198.08 & 1198.34 & 295.43 &  & \cellcolor[HTML]{D9D9D9}1198.08 & 1198.60 & 877.64  &  & \cellcolor[HTML]{808080}1197.95 & 1199.40 & 1643.12 & 1488.34 & 0.00           \\
P133222                                         & 1151.37                                   & \cellcolor[HTML]{F2F2F2}1152.18 & 1153.10 & 725.00  &  & 1156.61                         & 164.00 &  & \cellcolor[HTML]{808080}1151.69 & 1151.78 & 385.31  &  & \cellcolor[HTML]{BFBFBF}1151.83 & 1155.65 & 242.53 &  & \cellcolor[HTML]{BFBFBF}1151.83 & 1153.63 & 771.61  &  & \cellcolor[HTML]{A6A6A6}1151.80 & 1153.98 & 2111.36 & 1979.58 & 0.04           \\
\hline
Average                                         & 1497.64                                   & 1501.61                         & 1506.62 & 655.94  &  & 1503.58                         & 160.86 &  & 1498.03                         & 1499.42 & 522.06  &  & 1499.04                         & 1502.46 & 324.84 &  & 1498.35                         & 1500.35 & 1004.65 &  & 1498.53                         & 1502.91 & 2018.14 & 1879.29 & 0.03           \\
\hline               
\end{tabular}
\begin{tabular}{p{1.2cm}p{0.8cm}p{0.8cm}p{1.0cm}p{0.6cm}p{0.01cm}p{0.8cm}p{0.4cm}p{0.01cm}p{0.8cm}p{1.0cm}p{0.6cm}p{0.01cm}p{0.8cm}p{1.0cm}p{0.6cm}p{0.01cm}p{0.8cm}p{1.0cm}p{0.8cm}p{0.8cm}p{0.7cm}}
\hline
\multicolumn{1}{c}{}  & \multicolumn{1}{c}{} & \multicolumn{3}{c}{TBSA$_{basic}$}     &  & \multicolumn{2}{c}{PF}  &  & \multicolumn{3}{c}{HGAMP$_b$} &  & \multicolumn{3}{c}{HGAMP$_p$}     &  & \multicolumn{5}{c}{HGAMP$_m$}    \\
\cline{3-5} \cline{7-8} \cline{10-12} \cline{14-16} \cline{18-22}
\multicolumn{1}{c}{\multirow{-2}{*}{Instances}} & \multicolumn{1}{c}{\multirow{-2}{*}{BKS}} & Best     & Avg.      & Time   &  & Best                          & Time &  & Best    & Avg.      & Time    &  & Best    & Avg.      & Time    &  & Best  & Avg.      & Time    & TMB     &  $\delta$(\%)               \\
\hline
100-5-1c                                        & 134516                                    & \cellcolor[HTML]{A6A6A6}134516 & 134603.80 & 81.24  &  & 134687                         & 112  &  & \cellcolor[HTML]{A6A6A6}134516 & 134516.00 & 1024.66 &  & \cellcolor[HTML]{A6A6A6}134516 & 134516.00 & 1058.84 &  & \cellcolor[HTML]{A6A6A6}134516 & 134516.00 & 1021.84 & 946.35  & 0.00           \\
100-5-1d                                        & 275749                                    & \cellcolor[HTML]{A6A6A6}275749 & 275793.40 & 52.71  &  & 276154                         & 122  &  & \cellcolor[HTML]{A6A6A6}275749 & 275751.85 & 982.13  &  & \cellcolor[HTML]{A6A6A6}275749 & 275757.45 & 995.65  &  & \cellcolor[HTML]{A6A6A6}275749 & 275751.85 & 976.36  & 885.19  & 0.00           \\
100-5-1e                                        & 292301                                    & \cellcolor[HTML]{A6A6A6}292311 & 292400.40 & 68.68  &  & 292565                         & 159  &  & \cellcolor[HTML]{A6A6A6}292311 & 293097.10 & 1151.87 &  & \cellcolor[HTML]{A6A6A6}292311 & 293163.50 & 1083.20 &  & \cellcolor[HTML]{A6A6A6}292311 & 292941.15 & 1068.39 & 972.10  & 0.00           \\
100-5-2c                                        & 83855                                     & \cellcolor[HTML]{A6A6A6}83989  & 84234.20  & 67.20  &  & 85051                          & 81   &  & \cellcolor[HTML]{A6A6A6}83989  & 83993.65  & 999.66  &  & \cellcolor[HTML]{A6A6A6}83989  & 83989.00  & 1046.54 &  & \cellcolor[HTML]{A6A6A6}83989  & 83989.00  & 1058.12 & 976.28  & 0.16           \\
100-5-2d                                        & 242105                                    & \cellcolor[HTML]{F2F2F2}242266 & 242411.40 & 52.39  &  & 242739                         & 101  &  & \cellcolor[HTML]{A6A6A6}242105 & 242105.00 & 1123.29 &  & \cellcolor[HTML]{A6A6A6}242105 & 242105.00 & 1125.81 &  & \cellcolor[HTML]{A6A6A6}242105 & 242105.00 & 1125.04 & 1046.29 & 0.00           \\
100-5-2e                                        & 253888                                    & \cellcolor[HTML]{F2F2F2}253888 & 254063.80 & 65.86  &  & 254085                         & 169  &  & \cellcolor[HTML]{A6A6A6}254025 & 254025.00 & 1743.64 &  & \cellcolor[HTML]{A6A6A6}254025 & 254025.00 & 2162.15 &  & \cellcolor[HTML]{A6A6A6}254025 & 254025.00 & 2135.89 & 1842.37 & 0.05           \\
100-5-3c                                        & 87555                                     & \cellcolor[HTML]{A6A6A6}87555  & 87606.40  & 54.64  &  & \cellcolor[HTML]{A6A6A6}87555  & 66   &  & \cellcolor[HTML]{A6A6A6}87555  & 87555.00  & 889.53  &  & \cellcolor[HTML]{A6A6A6}87555  & 87555.00  & 927.29  &  & \cellcolor[HTML]{A6A6A6}87555  & 87555.00  & 917.35  & 825.14  & 0.00           \\
100-5-3d                                        & 226634                                    & \cellcolor[HTML]{F2F2F2}226783 & 226846.00 & 48.91  &  & 226920                         & 74   &  & \cellcolor[HTML]{A6A6A6}226752 & 226765.05 & 902.08  &  & \cellcolor[HTML]{A6A6A6}226752 & 226755.10 & 906.19  &  & \cellcolor[HTML]{A6A6A6}226752 & 226765.05 & 907.30  & 823.75  & 0.05           \\
100-5-3e                                        & 252603                                    & \cellcolor[HTML]{A6A6A6}252603 & 252661.00 & 78.68  &  & 252677                         & 119  &  & \cellcolor[HTML]{A6A6A6}252603 & 252649.30 & 974.34  &  & \cellcolor[HTML]{A6A6A6}252603 & 252624.30 & 1416.55 &  & \cellcolor[HTML]{A6A6A6}252603 & 252645.90 & 1367.96 & 1261.54 & 0.00           \\
100-5-4a                                        & 255853                                    & \cellcolor[HTML]{A6A6A6}255853 & 255892.00 & 52.14  &  & 255869                         & 142  &  & \cellcolor[HTML]{A6A6A6}255853 & 255859.50 & 1050.32 &  & \cellcolor[HTML]{A6A6A6}255853 & 255858.00 & 1131.53 &  & \cellcolor[HTML]{A6A6A6}255853 & 255876.25 & 1108.03 & 990.22  & 0.00           \\
100-5-4b                                        & 214425                                    & \cellcolor[HTML]{A6A6A6}214425 & 214425.00 & 29.79  &  & 214531                         & 107  &  & \cellcolor[HTML]{A6A6A6}214425 & 214425.00 & 993.63  &  & \cellcolor[HTML]{A6A6A6}214425 & 214425.00 & 1087.68 &  & \cellcolor[HTML]{A6A6A6}214425 & 214425.00 & 1074.79 & 989.27  & 0.00           \\
100-5-4c                                        & 98104                                     & \cellcolor[HTML]{A6A6A6}98129  & 98187.60  & 52.91  &  & 98199                          & 137  &  & \cellcolor[HTML]{A6A6A6}98104  & 98133.15  & 1040.13 &  & \cellcolor[HTML]{A6A6A6}98104  & 98116.90  & 1119.79 &  & \cellcolor[HTML]{A6A6A6}98104  & 98111.65  & 1111.60 & 1032.14 & 0.00           \\
100-5-4d                                        & 250301                                    & \cellcolor[HTML]{A6A6A6}250315 & 250778.60 & 45.68  &  & 251380                         & 131  &  & \cellcolor[HTML]{BFBFBF}250908 & 250981.40 & 1065.54 &  & \cellcolor[HTML]{BFBFBF}250908 & 250989.95 & 1089.97 &  & \cellcolor[HTML]{BFBFBF}250908 & 250985.65 & 1068.92 & 969.94  & 0.24           \\
100-5-4e                                        & 211113                                    & \cellcolor[HTML]{F2F2F2}211159 & 211217.60 & 58.30  &  & 211444                         & 205  &  & \cellcolor[HTML]{A6A6A6}211113 & 211206.85 & 1524.20 &  & \cellcolor[HTML]{A6A6A6}211113 & 211213.95 & 1675.79 &  & \cellcolor[HTML]{A6A6A6}211113 & 211248.95 & 1608.59 & 1453.24 & 0.00           \\
100-10-1c                                       & 92629                                     & \cellcolor[HTML]{F2F2F2}92629  & 92683.80  & 98.15  &  & 92979                          & 77   &  & \cellcolor[HTML]{A6A6A6}92629  & 92629.00  & 1218.22 &  & \cellcolor[HTML]{A6A6A6}92629  & 92629.00  & 1227.31 &  & \cellcolor[HTML]{A6A6A6}92629  & 92629.00  & 1237.04 & 1162.32 & 0.00           \\
100-10-1d                                       & 363930                                    & \cellcolor[HTML]{A6A6A6}363930 & 364172.00 & 60.95  &  & 363930                         & 102  &  & \cellcolor[HTML]{A6A6A6}363930 & 363947.50 & 1083.50 &  & \cellcolor[HTML]{A6A6A6}363930 & 363984.10 & 1095.41 &  & \cellcolor[HTML]{A6A6A6}363930 & 363968.95 & 1101.57 & 1019.76 & 0.00           \\
100-10-1e                                       & 344322                                    & \cellcolor[HTML]{A6A6A6}344322 & 344583.00 & 60.10  &  & 344897                         & 115  &  & \cellcolor[HTML]{A6A6A6}344322 & 344322.00 & 1085.44 &  & \cellcolor[HTML]{A6A6A6}344322 & 344322.00 & 1098.41 &  & \cellcolor[HTML]{A6A6A6}344322 & 344322.00 & 1097.14 & 1016.15 & 0.00           \\
100-10-2c                                       & 84717                                     & \cellcolor[HTML]{A6A6A6}84717  & 84744.20  & 98.74  &  & 84817                          & 86   &  & \cellcolor[HTML]{A6A6A6}84717  & 84717.00  & 1117.38 &  & \cellcolor[HTML]{A6A6A6}84717  & 84717.30  & 1138.24 &  & \cellcolor[HTML]{A6A6A6}84717  & 84717.60  & 1125.16 & 988.98  & 0.00           \\
100-10-2d                                       & 343252                                    & \cellcolor[HTML]{A6A6A6}343252 & 343252.00 & 55.86  &  & 343252                         & 97   &  & \cellcolor[HTML]{A6A6A6}343252 & 343862.00 & 1180.37 &  & \cellcolor[HTML]{A6A6A6}343252 & 343252.00 & 1212.68 &  & \cellcolor[HTML]{A6A6A6}343252 & 343252.00 & 1208.78 & 1081.66 & 0.00           \\
100-10-2e                                       & 332900                                    & \cellcolor[HTML]{A6A6A6}332900 & 333181.20 & 60.66  &  & 333778                         & 123  &  & \cellcolor[HTML]{F2F2F2}333599 & 333757.25 & 945.58  &  & \cellcolor[HTML]{BFBFBF}333574 & 333788.85 & 1036.50 &  & \cellcolor[HTML]{BFBFBF}333599 & 333800.50 & 1037.62 & 962.43  & 0.21           \\
100-10-3c                                       & 85369                                     & 85618                          & 85711.20  & 97.36  &  & \cellcolor[HTML]{F2F2F2}85369  & 79   &  & \cellcolor[HTML]{A6A6A6}85369  & 85374.10  & 1076.01 &  & \cellcolor[HTML]{A6A6A6}85369  & 85372.10  & 1090.36 &  & \cellcolor[HTML]{A6A6A6}85369  & 85375.35  & 1075.61 & 1002.36 & 0.00           \\
100-10-3d                                       & 329990                                    & \cellcolor[HTML]{A6A6A6}329990 & 330025.20 & 51.56  &  & \cellcolor[HTML]{A6A6A6}329990 & 118  &  & \cellcolor[HTML]{A6A6A6}329990 & 330001.75 & 1126.04 &  & \cellcolor[HTML]{A6A6A6}329990 & 330086.50 & 1129.60 &  & \cellcolor[HTML]{A6A6A6}329990 & 330028.15 & 1126.17 & 1041.40 & 0.00           \\
100-10-3e                                       & 318109                                    & \cellcolor[HTML]{F2F2F2}318156 & 318270.20 & 63.86  &  & 318226                         & 137  &  & \cellcolor[HTML]{A6A6A6}318109 & 318323.20 & 1124.95 &  & \cellcolor[HTML]{A6A6A6}318109 & 318195.80 & 1154.90 &  & \cellcolor[HTML]{A6A6A6}318109 & 318334.50 & 1138.08 & 1068.84 & 0.00           \\
100-10-4a                                       & 253471                                    & 253892                         & 254207.40 & 47.77  &  & \cellcolor[HTML]{A6A6A6}253471 & 142  &  & \cellcolor[HTML]{A6A6A6}253471 & 253504.60 & 1258.91 &  & \cellcolor[HTML]{A6A6A6}253471 & 253487.80 & 1288.32 &  & \cellcolor[HTML]{A6A6A6}253471 & 253471.00 & 1272.82 & 1137.83 & 0.00           \\
100-10-4b                                       & 211354                                    & \cellcolor[HTML]{A6A6A6}211354 & 211358.20 & 39.03  &  & 211361                         & 125  &  & \cellcolor[HTML]{A6A6A6}211354 & 211354.00 & 1321.90 &  & \cellcolor[HTML]{A6A6A6}211354 & 211354.00 & 1235.52 &  & \cellcolor[HTML]{A6A6A6}211354 & 211354.00 & 1213.40 & 1109.83 & 0.00           \\
100-10-4c                                       & 86215                                     & \cellcolor[HTML]{A6A6A6}86215  & 86219.00  & 74.05  &  & 87277                          & 104  &  & \cellcolor[HTML]{A6A6A6}86215  & 86215.75  & 1245.64 &  & \cellcolor[HTML]{A6A6A6}86215  & 86215.75  & 1256.96 &  & \cellcolor[HTML]{A6A6A6}86215  & 86215.75  & 1257.01 & 1102.68 & 0.00           \\
100-10-4d                                       & 328181                                    & \cellcolor[HTML]{F2F2F2}328251 & 328344.00 & 63.21  &  & 328420                         & 131  &  & \cellcolor[HTML]{A6A6A6}328231 & 328368.60 & 1346.79 &  & \cellcolor[HTML]{A6A6A6}328231 & 328348.10 & 1334.13 &  & \cellcolor[HTML]{A6A6A6}328231 & 328391.90 & 1331.59 & 1218.36 & 0.02           \\
100-10-4e                                       & 308757                                    & \cellcolor[HTML]{D9D9D9}308866 & 309298.60 & 71.84  &  & 310134                         & 169  &  & \cellcolor[HTML]{A6A6A6}308757 & 309678.55 & 1274.79 &  & \cellcolor[HTML]{F2F2F2}309182 & 309868.95 & 1274.96 &  & \cellcolor[HTML]{A6A6A6}308757 & 309741.75 & 1282.21 & 1152.99 & 0.00           \\
200-10-1c                                       & 156029                                    & \cellcolor[HTML]{F2F2F2}156087 & 156771.40 & 589.75 &  & 157428                         & 199  &  & \cellcolor[HTML]{A6A6A6}156029 & 156165.55 & 3041.92 &  & \cellcolor[HTML]{A6A6A6}156029 & 156122.32 & 3061.03 &  & \cellcolor[HTML]{A6A6A6}156029 & 156219.65 & 3026.32 & 2824.92 & 0.00           \\
200-10-1d                                       & 638068                                    & \cellcolor[HTML]{F2F2F2}638452 & 640099.00 & 417.52 &  & \cellcolor[HTML]{D9D9D9}638372 & 249  &  & \cellcolor[HTML]{A6A6A6}638311 & 640273.70 & 2458.23 &  & \cellcolor[HTML]{BFBFBF}638356 & 639459.30 & 2495.60 &  & 638472                         & 639733.65 & 2464.20 & 2326.23 & 0.06           \\
200-10-1e                                       & 599069                                    & \cellcolor[HTML]{A6A6A6}599463 & 599708.20 & 463.54 &  & 600954                         & 330  &  & \cellcolor[HTML]{F2F2F2}599839 & 601125.05 & 2262.68 &  & \cellcolor[HTML]{BFBFBF}599615 & 601205.55 & 2460.40 &  & \cellcolor[HTML]{D9D9D9}599740 & 601002.75 & 2467.42 & 2368.71 & 0.11           \\
200-10-2c                                       & 144046                                    & \cellcolor[HTML]{A6A6A6}144337 & 144374.40 & 476.29 &  & 144666                         & 185  &  & \cellcolor[HTML]{A6A6A6}144337 & 144359.45 & 2633.01 &  & \cellcolor[HTML]{A6A6A6}144337 & 144374.94 & 2657.60 &  & \cellcolor[HTML]{A6A6A6}144337 & 144369.68 & 2668.17 & 2405.11 & 0.20           \\
200-10-2d                                       & 663154                                    & \cellcolor[HTML]{F2F2F2}663814 & 664241.20 & 342.97 &  & 664234                         & 220  &  & \cellcolor[HTML]{D9D9D9}663402 & 664103.00 & 2764.13 &  & \cellcolor[HTML]{BFBFBF}663300 & 664033.75 & 2816.00 &  & \cellcolor[HTML]{A6A6A6}663295 & 664103.40 & 2771.70 & 2505.41 & 0.02           \\
200-10-2e                                       & 618858                                    & \cellcolor[HTML]{D9D9D9}619037 & 619162.00 & 318.10 &  & \cellcolor[HTML]{F2F2F2}619262 & 249  &  & \cellcolor[HTML]{A6A6A6}618858 & 619514.30 & 2580.07 &  & \cellcolor[HTML]{BFBFBF}619034 & 619469.50 & 2830.21 &  & 619283                         & 619572.90 & 2738.74 & 2577.23 & 0.07           \\
200-10-3c                                       & 184783                                    & \cellcolor[HTML]{A6A6A6}184885 & 185913.80 & 588.15 &  & 186112                         & 247  &  & \cellcolor[HTML]{BFBFBF}185671 & 185986.35 & 2442.88 &  & \cellcolor[HTML]{BFBFBF}185671 & 186193.05 & 2427.42 &  & \cellcolor[HTML]{BFBFBF}185671 & 186180.75 & 2430.67 & 2268.15 & 0.48           \\
200-10-3d                                       & 640289                                    & \cellcolor[HTML]{A6A6A6}640357 & 640423.40 & 384.69 &  & 641424                         & 248  &  & \cellcolor[HTML]{F2F2F2}640768 & 641953.70 & 2519.88 &  & \cellcolor[HTML]{D9D9D9}640511 & 641307.60 & 2356.63 &  & \cellcolor[HTML]{BFBFBF}640487 & 641338.55 & 2462.79 & 2258.56 & 0.03           \\
200-10-3e                                       & 604480                                    & \cellcolor[HTML]{A6A6A6}604617 & 605285.60 & 388.10 &  & 606919                         & 252  &  & \cellcolor[HTML]{D9D9D9}606144 & 606345.10 & 2014.66 &  & \cellcolor[HTML]{F2F2F2}606211 & 606425.05 & 2397.99 &  & \cellcolor[HTML]{BFBFBF}605063 & 606311.35 & 2400.61 & 2286.98 & 0.10           \\
200-10-4a                                       & 452430                                    & \cellcolor[HTML]{D9D9D9}452870 & 453126.60 & 315.54 &  & 453435                         & 297  &  & \cellcolor[HTML]{BFBFBF}452760 & 453007.40 & 2807.87 &  & \cellcolor[HTML]{F2F2F2}452832 & 453020.45 & 2963.87 &  & \cellcolor[HTML]{A6A6A6}452752 & 452995.55 & 2944.81 & 2733.73 & 0.07           \\
200-10-4b                                       & 369821                                    & 369951                         & 370228.20 & 215.17 &  & \cellcolor[HTML]{F2F2F2}369821 & 271  &  & \cellcolor[HTML]{D9D9D9}369386 & 369777.90 & 3176.07 &  & \cellcolor[HTML]{A6A6A6}369506 & 369976.20 & 3240.90 &  & \cellcolor[HTML]{BFBFBF}369508 & 369920.10 & 3160.68 & 2881.21 & \textbf{-0.08} \\
200-10-4c                                       & 144013                                    & \cellcolor[HTML]{F2F2F2}144407 & 144607.80 & 611.48 &  & 144940                         & 231  &  & \cellcolor[HTML]{A6A6A6}144326 & 144576.50 & 3148.41 &  & \cellcolor[HTML]{A6A6A6}144326 & 144636.75 & 3146.49 &  & \cellcolor[HTML]{A6A6A6}144326 & 144582.95 & 3083.57 & 2879.87 & 0.22           \\
200-10-4d                                       & 617932                                    & \cellcolor[HTML]{F2F2F2}618590 & 619015.80 & 369.70 &  & 618795                         & 279  &  & \cellcolor[HTML]{A6A6A6}618012 & 619057.65 & 3028.95 &  & \cellcolor[HTML]{D9D9D9}618019 & 619060.65 & 2996.29 &  & \cellcolor[HTML]{BFBFBF}618015 & 618908.25 & 3005.84 & 2839.78 & 0.01           \\
200-10-4e                                       & 562854                                    & \cellcolor[HTML]{D9D9D9}562854 & 563419.80 & 403.10 &  & 564383                         & 318  &  & \cellcolor[HTML]{BFBFBF}562696 & 563707.60 & 2713.38 &  & \cellcolor[HTML]{A6A6A6}562638 & 563870.15 & 2837.52 &  & \cellcolor[HTML]{F2F2F2}563414 & 563955.20 & 2814.61 & 2618.59 & 0.10           \\
200-15-1a                                       & 460430                                    & \cellcolor[HTML]{D9D9D9}461203 & 461780.80 & 589.02 &  & 462359                         & 236  &  & \cellcolor[HTML]{F2F2F2}461379 & 461954.80 & 2668.65 &  & \cellcolor[HTML]{BFBFBF}461269 & 462159.45 & 2631.57 &  & \cellcolor[HTML]{A6A6A6}460798 & 461954.50 & 2616.39 & 2391.78 & 0.08           \\
200-15-1b                                       & 366359                                    & 367397                         & 367767.80 & 274.24 &  & \cellcolor[HTML]{F2F2F2}367330 & 232  &  & \cellcolor[HTML]{A6A6A6}366779 & 367087.90 & 2769.98 &  & \cellcolor[HTML]{A6A6A6}366779 & 367072.20 & 2682.12 &  & \cellcolor[HTML]{A6A6A6}366779 & 367086.20 & 2630.38 & 2418.71 & 0.11           \\
200-15-1c                                       & 148141                                    & \cellcolor[HTML]{BFBFBF}148218 & 149190.20 & 692.08 &  & 150091                         & 215  &  & \cellcolor[HTML]{A6A6A6}148141 & 149163.20 & 3345.22 &  & \cellcolor[HTML]{F2F2F2}148958 & 149213.50 & 3361.35 &  & \cellcolor[HTML]{D9D9D9}148939 & 149296.70 & 3368.96 & 3117.92 & 0.54           \\
200-15-1d                                       & 813576                                    & \cellcolor[HTML]{F2F2F2}813941 & 814570.00 & 593.25 &  & 814072                         & 248  &  & \cellcolor[HTML]{D9D9D9}813645 & 814848.80 & 2618.70 &  & \cellcolor[HTML]{A6A6A6}813576 & 814911.20 & 2566.76 &  & \cellcolor[HTML]{BFBFBF}813626 & 814752.05 & 2618.03 & 2483.10 & 0.01           \\
200-15-1e                                       & 708585                                    & \cellcolor[HTML]{F2F2F2}708837 & 719810.80 & 623.89 &  & 709259                         & 326  &  & \cellcolor[HTML]{D9D9D9}708810 & 709580.45 & 2510.70 &  & \cellcolor[HTML]{A6A6A6}708550 & 709545.30 & 2611.67 &  & \cellcolor[HTML]{BFBFBF}708565 & 709708.75 & 2675.49 & 2516.90 & \textbf{0.00}  \\
200-15-2a                                       & 513512                                    & \cellcolor[HTML]{F2F2F2}513893 & 514058.60 & 626.51 &  & 514199                         & 265  &  & \cellcolor[HTML]{BFBFBF}513619 & 514104.65 & 2892.63 &  & \cellcolor[HTML]{D9D9D9}513659 & 514218.30 & 2869.50 &  & \cellcolor[HTML]{A6A6A6}513720 & 514111.20 & 2836.15 & 2689.74 & 0.04           \\
200-15-2b                                       & 406839                                    & \cellcolor[HTML]{F2F2F2}406843 & 407128.20 & 271.17 &  & 407449                         & 265  &  & \cellcolor[HTML]{A6A6A6}406701 & 406861.35 & 3028.64 &  & \cellcolor[HTML]{A6A6A6}406701 & 406919.75 & 2857.04 &  & \cellcolor[HTML]{A6A6A6}406701 & 406917.00 & 2948.20 & 2816.23 & \textbf{-0.03} \\
200-15-2c                                       & 134779                                    & \cellcolor[HTML]{F2F2F2}135051 & 135505.60 & 466.28 &  & 135633                         & 230  &  & \cellcolor[HTML]{BFBFBF}134875 & 135378.20 & 3393.60 &  & \cellcolor[HTML]{D9D9D9}135146 & 135392.75 & 3386.31 &  & \cellcolor[HTML]{A6A6A6}134779 & 135247.40 & 3424.86 & 3175.07 & 0.00           \\
200-15-2d                                       & 811361                                    & \cellcolor[HTML]{BFBFBF}811722 & 812486.20 & 543.50 &  & 813280                         & 249  &  & \cellcolor[HTML]{D9D9D9}812721 & 814283.30 & 2683.41 &  & \cellcolor[HTML]{F2F2F2}812899 & 813442.15 & 2692.39 &  & \cellcolor[HTML]{A6A6A6}811634 & 813114.90 & 2737.02 & 2599.43 & 0.03           \\
200-15-2e                                       & 712524                                    & \cellcolor[HTML]{A6A6A6}712524 & 713160.40 & 569.33 &  & 737081                         & 1242 &  & \cellcolor[HTML]{F2F2F2}712917 & 714902.68 & 3352.17 &  & \cellcolor[HTML]{D9D9D9}712692 & 714626.05 & 3141.58 &  & \cellcolor[HTML]{BFBFBF}712625 & 715014.20 & 3275.86 & 3113.03 & 0.01           \\
200-15-3a                                       & 455351                                    & \cellcolor[HTML]{F2F2F2}455676 & 456095.00 & 557.51 &  & 456081                         & 258  &  & \cellcolor[HTML]{A6A6A6}455351 & 455670.35 & 2821.57 &  & \cellcolor[HTML]{A6A6A6}455351 & 455612.10 & 2726.21 &  & \cellcolor[HTML]{A6A6A6}455351 & 455574.05 & 2804.90 & 2520.51 & 0.00           \\
200-15-3b                                       & 356887                                    & \cellcolor[HTML]{F2F2F2}357086 & 357832.40 & 217.93 &  & 357233                         & 249  &  & \cellcolor[HTML]{D9D9D9}356914 & 357331.65 & 2833.54 &  & \cellcolor[HTML]{A6A6A6}356887 & 357285.25 & 2805.15 &  & \cellcolor[HTML]{A6A6A6}356887 & 357236.70 & 2846.72 & 2628.24 & 0.00           \\
200-15-3c                                       & 140765                                    & \cellcolor[HTML]{F2F2F2}141129 & 141557.80 & 536.33 &  & 141703                         & 223  &  & \cellcolor[HTML]{D9D9D9}140835 & 141150.20 & 3445.59 &  & \cellcolor[HTML]{A6A6A6}140765 & 141127.85 & 3366.39 &  & \cellcolor[HTML]{A6A6A6}140765 & 141113.90 & 3443.98 & 3161.73 & 0.00           \\
200-15-3d                                       & 877543                                    & \cellcolor[HTML]{A6A6A6}877638 & 878404.00 & 501.71 &  & 878358                         & 242  &  & \cellcolor[HTML]{BFBFBF}877866 & 878166.45 & 2379.29 &  & \cellcolor[HTML]{F2F2F2}877993 & 878231.65 & 2243.99 &  & \cellcolor[HTML]{BFBFBF}877866 & 878308.65 & 2323.16 & 2142.09 & 0.04           \\
200-15-3e                                       & 816129                                    & \cellcolor[HTML]{F2F2F2}816377 & 817017.00 & 524.26 &  & 816579                         & 295  &  & \cellcolor[HTML]{A6A6A6}815809 & 816404.70 & 2536.64 &  & \cellcolor[HTML]{D9D9D9}815899 & 816409.00 & 2327.28 &  & \cellcolor[HTML]{A6A6A6}815809 & 816449.15 & 2509.86 & 2298.94 & \textbf{-0.04} \\
200-15-4a                                       & 432672                                    & \cellcolor[HTML]{F2F2F2}433268 & 433677.60 & 580.28 &  & 434165                         & 362  &  & \cellcolor[HTML]{BFBFBF}433005 & 433787.60 & 3135.63 &  & \cellcolor[HTML]{A6A6A6}432672 & 433516.45 & 3001.66 &  & \cellcolor[HTML]{BFBFBF}433005 & 433529.50 & 3106.22 & 2887.63 & 0.08           \\
200-15-4b                                       & 349269                                    & \cellcolor[HTML]{F2F2F2}349269 & 349794.00 & 274.35 &  & 350509                         & 339  &  & \cellcolor[HTML]{A6A6A6}349088 & 350256.90 & 3065.55 &  & \cellcolor[HTML]{A6A6A6}349088 & 349483.55 & 3081.18 &  & \cellcolor[HTML]{A6A6A6}349088 & 349589.95 & 3106.68 & 2897.43 & \textbf{-0.05} \\
200-15-4c                                       & 143052                                    & \cellcolor[HTML]{F2F2F2}143772 & 144072.80 & 558.34 &  & 144536                         & 256  &  & \cellcolor[HTML]{A6A6A6}143455 & 143730.20 & 3443.02 &  & \cellcolor[HTML]{BFBFBF}143525 & 143733.20 & 3341.31 &  & \cellcolor[HTML]{D9D9D9}143529 & 143772.65 & 3437.66 & 3203.33 & 0.33           \\
200-15-4d                                       & 826829                                    & \cellcolor[HTML]{F2F2F2}828144 & 828332.80 & 546.97 &  & 828711                         & 296  &  & \cellcolor[HTML]{A6A6A6}827890 & 828344.30 & 2756.63 &  & \cellcolor[HTML]{D9D9D9}827895 & 828044.25 & 2773.94 &  & \cellcolor[HTML]{A6A6A6}827890 & 828042.45 & 2733.23 & 2629.83 & 0.13           \\
200-15-4e                                       & 700013                                    & \cellcolor[HTML]{A6A6A6}700202 & 701066.60 & 743.54 &  & 701825                         & 394  &  & \cellcolor[HTML]{F2F2F2}700791 & 701557.45 & 2752.20 &  & \cellcolor[HTML]{BFBFBF}700257 & 701531.25 & 2788.47 &  & \cellcolor[HTML]{D9D9D9}700746 & 701759.20 & 2868.56 & 2619.62 & 0.10          \\
300-15-1a                                       & 854503                                    & \cellcolor[HTML]{D9D9D9}856267  & 857193.80  & 2084.63 &  & 856306                          & 379  &  & \cellcolor[HTML]{BFBFBF}856223  & 860623.95  & 4616.97  &  & \cellcolor[HTML]{F2F2F2}856277  & 857405.70  & 4590.84  &  & \cellcolor[HTML]{A6A6A6}856008  & 857680.30  & 4650.84  & 4478.65  & 0.18           \\
300-15-1b                                       & 622412                                    & \cellcolor[HTML]{F2F2F2}622412  & 624326.40  & 1386.62 &  & 623644                          & 399  &  & \cellcolor[HTML]{BFBFBF}621997  & 623192.00  & 4885.89  &  & \cellcolor[HTML]{D9D9D9}622153  & 623474.90  & 4775.41  &  & \cellcolor[HTML]{A6A6A6}621963  & 623542.75  & 4927.47  & 4762.63  & \textbf{-0.07} \\
300-15-1c                                       & 364979                                    & \cellcolor[HTML]{A6A6A6}366770  & 368123.00  & 1613.18 &  & \cellcolor[HTML]{F2F2F2}366675  & 455  &  & \cellcolor[HTML]{D9D9D9}365206  & 365707.20  & 6080.72  &  & \cellcolor[HTML]{BFBFBF}365316  & 365933.40  & 6033.58  &  & \cellcolor[HTML]{A6A6A6}365168  & 365844.70  & 6071.94  & 5703.96  & 0.05           \\
300-15-1d                                       & 1338255                                   & \cellcolor[HTML]{F2F2F2}1339010 & 1339804.40 & 1556.58 &  & 1341270                         & 381  &  & \cellcolor[HTML]{BFBFBF}1337740 & 1339638.00 & 4011.70  &  & \cellcolor[HTML]{A6A6A6}1337730 & 1339467.00 & 3825.91  &  & \cellcolor[HTML]{D9D9D9}1338120 & 1339587.00 & 4012.00  & 3761.37  & \textbf{-0.01} \\
300-15-1e                                       & 1217690                                   & \cellcolor[HTML]{D9D9D9}1217690 & 1222415.80 & 1949.12 &  & 1219197                         & 553  &  & \cellcolor[HTML]{F2F2F2}1218280 & 1220945.00 & 4536.00  &  & \cellcolor[HTML]{A6A6A6}1216020 & 1220387.00 & 4372.13  &  & \cellcolor[HTML]{BFBFBF}1216690 & 1220625.00 & 4452.41  & 4191.96  & \textbf{-0.08} \\
\hline               
\end{tabular}
\begin{tabular}{p{1.2cm}p{0.8cm}p{0.8cm}p{1.1cm}p{0.6cm}p{0.01cm}p{0.8cm}p{0.4cm}p{0.01cm}p{0.8cm}p{1.1cm}p{0.6cm}p{0.01cm}p{0.8cm}p{1.1cm}p{0.6cm}p{0.01cm}p{0.8cm}p{1.1cm}p{0.8cm}p{0.8cm}p{0.7cm}}
\hline
\multicolumn{1}{c}{}  & \multicolumn{1}{c}{} & \multicolumn{3}{c}{TBSA$_{basic}$}     &  & \multicolumn{2}{c}{PF}  &  & \multicolumn{3}{c}{HGAMP$_b$} &  & \multicolumn{3}{c}{HGAMP$_p$}     &  & \multicolumn{5}{c}{HGAMP$_m$}    \\
\cline{3-5} \cline{7-8} \cline{10-12} \cline{14-16} \cline{18-22}
\multicolumn{1}{c}{\multirow{-2}{*}{Instances}} & \multicolumn{1}{c}{\multirow{-2}{*}{BKS}} & Best     & Avg.      & Time   &  & Best                          & Time &  & Best    & Avg.      & Time    &  & Best    & Avg.      & Time    &  & Best  & Avg.      & Time    & TMB     &  $\delta$(\%)               \\
\hline
300-15-2a                                       & 757931                                    & \cellcolor[HTML]{BFBFBF}759999  & 760278.40  & 2135.43 &  & 762089                          & 367  &  & \cellcolor[HTML]{D9D9D9}760052  & 760642.50  & 4800.43  &  & \cellcolor[HTML]{A6A6A6}758289  & 760344.15  & 5100.32  &  & \cellcolor[HTML]{F2F2F2}760167  & 761096.15  & 5114.15  & 4849.90  & 0.30           \\
300-15-2b                                       & 557525                                    & \cellcolor[HTML]{F2F2F2}557912  & 559174.80  & 1250.03 &  & \cellcolor[HTML]{A6A6A6}557525  & 366  &  & \cellcolor[HTML]{BFBFBF}556945  & 557703.05  & 4728.11  &  & \cellcolor[HTML]{D9D9D9}557075  & 557676.80  & 4725.22  &  & \cellcolor[HTML]{A6A6A6}556938  & 557464.40  & 4718.80  & 4385.91  & \textbf{-0.11} \\
300-15-2c                                       & 310061                                    & \cellcolor[HTML]{F2F2F2}311558  & 312637.40  & 1465.10 &  & 312374                          & 457  &  & \cellcolor[HTML]{D9D9D9}310721  & 311173.10  & 6012.24  &  & \cellcolor[HTML]{BFBFBF}310393  & 311221.30  & 6064.14  &  & \cellcolor[HTML]{A6A6A6}310136  & 311005.00  & 6056.36  & 5736.83  & 0.02           \\
300-15-2d                                       & 1301210                                   & \cellcolor[HTML]{F2F2F2}1301863 & 1303445.20 & 1578.69 &  & 1305933                         & 352  &  & \cellcolor[HTML]{D9D9D9}1301810 & 1304411.50 & 4641.65  &  & \cellcolor[HTML]{A6A6A6}1301410 & 1302648.50 & 4432.56  &  & \cellcolor[HTML]{BFBFBF}1301760 & 1302752.50 & 4556.72  & 4250.65  & 0.04           \\
300-15-2e                                       & 1272700                                   & \cellcolor[HTML]{A6A6A6}1272700 & 1276006.40 & 1853.13 &  & 1276145                         & 575  &  & \cellcolor[HTML]{F2F2F2}1275160 & 1277288.50 & 4524.08  &  & \cellcolor[HTML]{BFBFBF}1274110 & 1276654.00 & 4400.46  &  & \cellcolor[HTML]{D9D9D9}1274620 & 1276168.50 & 4621.37  & 4422.12  & 0.15           \\
300-15-3a                                       & 776531                                    & \cellcolor[HTML]{F2F2F2}778023  & 778382.00  & 1896.65 &  & 778590                          & 354  &  & \cellcolor[HTML]{A6A6A6}776557  & 777630.45  & 4856.32  &  & \cellcolor[HTML]{A6A6A6}776557  & 778563.60  & 5050.50  &  & \cellcolor[HTML]{D9D9D9}777029  & 778247.80  & 5079.80  & 4860.35  & 0.06           \\
300-15-3b                                       & 593892                                    & \cellcolor[HTML]{A6A6A6}594073  & 595017.80  & 1064.88 &  & \cellcolor[HTML]{F2F2F2}593892  & 348  &  & \cellcolor[HTML]{BFBFBF}593658  & 594076.95  & 4658.71  &  & \cellcolor[HTML]{BFBFBF}593658  & 594063.05  & 4486.76  &  & \cellcolor[HTML]{A6A6A6}593569  & 594044.75  & 4630.73  & 4398.57  & \textbf{-0.05} \\
300-15-3c                                       & 340155                                    & \cellcolor[HTML]{F2F2F2}341712  & 341939.40  & 1434.19 &  & 342206                          & 360  &  & \cellcolor[HTML]{BFBFBF}341131  & 342513.20  & 5619.21  &  & \cellcolor[HTML]{D9D9D9}341638  & 342469.85  & 5710.94  &  & \cellcolor[HTML]{A6A6A6}341280  & 342076.55  & 5710.61  & 5357.16  & 0.33           \\
300-15-3d                                       & 1355955                                   & \cellcolor[HTML]{F2F2F2}1358223 & 1359934.00 & 1495.27 &  & \cellcolor[HTML]{A6A6A6}1355955 & 359  &  & \cellcolor[HTML]{BFBFBF}1356110 & 1357793.00 & 4301.27  &  & \cellcolor[HTML]{D9D9D9}1356570 & 1358650.50 & 4337.08  &  & \cellcolor[HTML]{F2F2F2}1356680 & 1359262.00 & 4444.34  & 4043.37  & 0.05           \\
300-15-3e                                       & 1286877                                   & \cellcolor[HTML]{A6A6A6}1286877 & 1288553.40 & 2208.86 &  & 1289607                         & 604  &  & \cellcolor[HTML]{F2F2F2}1288510 & 1290679.50 & 4449.59  &  & \cellcolor[HTML]{D9D9D9}1287830 & 1289388.00 & 4215.03  &  & \cellcolor[HTML]{BFBFBF}1287320 & 1290043.00 & 4541.08  & 4388.97  & 0.03           \\
300-15-4a                                       & 746407                                    & \cellcolor[HTML]{BFBFBF}747730  & 748983.80  & 1976.41 &  & 750135                          & 439  &  & \cellcolor[HTML]{D9D9D9}748434  & 750406.85  & 5117.21  &  & \cellcolor[HTML]{F2F2F2}748493  & 749869.65  & 5493.26  &  & \cellcolor[HTML]{A6A6A6}747462  & 749948.00  & 5501.85  & 5093.72  & 0.14           \\
300-15-4b                                       & 559877                                    & \cellcolor[HTML]{F2F2F2}559877  & 560310.20  & 1291.47 &  & 560352                          & 472  &  & \cellcolor[HTML]{D9D9D9}558925  & 559900.70  & 5165.99  &  & \cellcolor[HTML]{A6A6A6}558851  & 559255.00  & 5038.45  &  & \cellcolor[HTML]{BFBFBF}558874  & 559202.85  & 5007.90  & 4642.44  & \textbf{-0.18} \\
300-15-4c                                       & 302390                                    & \cellcolor[HTML]{A6A6A6}304254  & 304632.60  & 1842.92 &  & \cellcolor[HTML]{F2F2F2}303984  & 543  &  & \cellcolor[HTML]{D9D9D9}302734  & 304034.00  & 6053.74  &  & \cellcolor[HTML]{A6A6A6}302634  & 303799.90  & 5955.78  &  & \cellcolor[HTML]{BFBFBF}302653  & 304103.05  & 6088.04  & 5750.70  & 0.09           \\
300-15-4d                                       & 1285714                                   & \cellcolor[HTML]{F2F2F2}1288091 & 1289787.60 & 1779.44 &  & 1289757                         & 458  &  & \cellcolor[HTML]{D9D9D9}1288070 & 1289226.00 & 4695.86  &  & \cellcolor[HTML]{BFBFBF}1288040 & 1289328.50 & 4464.77  &  & \cellcolor[HTML]{A6A6A6}1287090 & 1289120.50 & 4638.73  & 4398.04  & 0.11           \\
300-15-4e                                       & 1173516                                   & \cellcolor[HTML]{D9D9D9}1173516 & 1175283.60 & 1939.34 &  & \cellcolor[HTML]{F2F2F2}1174438 & 621  &  & \cellcolor[HTML]{F2F2F2}1192160 & 1194531.50 & 5048.44  &  & \cellcolor[HTML]{A6A6A6}1172170 & 1174041.50 & 4707.90  &  & \cellcolor[HTML]{BFBFBF}1172440 & 1174320.50 & 4903.34  & 4623.31  & \textbf{-0.09} \\
300-20-1a                                       & 945545                                    & 1009840                         & 1011300.80 & 1612.80 &  & \cellcolor[HTML]{D9D9D9}945545  & 513  &  & \cellcolor[HTML]{BFBFBF}944514  & 947239.10  & 5130.88  &  & \cellcolor[HTML]{F2F2F2}945677  & 950264.25  & 4679.80  &  & \cellcolor[HTML]{A6A6A6}944318  & 947632.10  & 4906.03  & 4550.99  & \textbf{-0.13} \\
300-20-1b                                       & 739604                                    & \cellcolor[HTML]{BFBFBF}739604  & 755196.80  & 1408.82 &  & \cellcolor[HTML]{A6A6A6}740915  & 514  &  & \cellcolor[HTML]{D9D9D9}739977  & 741312.60  & 5291.44  &  & \cellcolor[HTML]{F2F2F2}740171  & 741624.55  & 4924.02  &  & \cellcolor[HTML]{A6A6A6}739380  & 741509.15  & 5041.55  & 4835.85  & \textbf{-0.03} \\
300-20-1c                                       & 361735                                    & \cellcolor[HTML]{F2F2F2}364096  & 364819.40  & 1554.02 &  & 364303                          & 514  &  & \cellcolor[HTML]{BFBFBF}362001  & 362944.00  & 5972.03  &  & \cellcolor[HTML]{A6A6A6}361967  & 362932.45  & 6001.24  &  & \cellcolor[HTML]{D9D9D9}362064  & 362874.75  & 6016.82  & 5633.51  & 0.09           \\
300-20-1d                                       & 1572968                                   & \cellcolor[HTML]{BFBFBF}1575390 & 1577056.80 & 1625.01 &  & \cellcolor[HTML]{A6A6A6}1579766 & 401  &  & \cellcolor[HTML]{D9D9D9}1576040 & 1579413.00 & 4941.73  &  & \cellcolor[HTML]{A6A6A6}1574820 & 1581260.50 & 4864.55  &  & \cellcolor[HTML]{F2F2F2}1576570 & 1579423.50 & 4975.04  & 4688.20  & 0.23           \\
300-20-1e                                       & 1320811                                   & \cellcolor[HTML]{A6A6A6}1391567 & 1392971.00 & 1601.83 &  & \cellcolor[HTML]{D9D9D9}1320924 & 575  &  & \cellcolor[HTML]{F2F2F2}1337300 & 1340980.00 & 4063.83  &  & \cellcolor[HTML]{BFBFBF}1316370 & 1321284.00 & 4208.23  &  & \cellcolor[HTML]{A6A6A6}1316080 & 1319681.00 & 4434.93  & 4171.58  & \textbf{-0.36} \\
300-20-2a                                       & 909306                                    & \cellcolor[HTML]{A6A6A6}909306  & 910784.20  & 2044.26 &  & \cellcolor[HTML]{BFBFBF}909376  & 553  &  & \cellcolor[HTML]{A6A6A6}910857  & 931746.90  & 5265.93  &  & \cellcolor[HTML]{D9D9D9}909556  & 912311.20  & 5340.86  &  & \cellcolor[HTML]{F2F2F2}909674  & 912639.25  & 5376.67  & 5057.72  & 0.04           \\
300-20-2b                                       & 695155                                    & \cellcolor[HTML]{F2F2F2}695524  & 696328.80  & 1437.34 &  & \cellcolor[HTML]{D9D9D9}695155  & 558  &  & \cellcolor[HTML]{A6A6A6}697026  & 705005.25  & 5427.59  &  & \cellcolor[HTML]{A6A6A6}694010  & 696225.45  & 5538.20  &  & \cellcolor[HTML]{BFBFBF}694532  & 696020.05  & 5444.24  & 5125.40  & \textbf{-0.09} \\
300-20-2c                                       & 298522                                    & \cellcolor[HTML]{F2F2F2}299425  & 300442.80  & 1563.93 &  & 309529                          & 470  &  & \cellcolor[HTML]{D9D9D9}299087  & 299886.65  & 5935.43  &  & \cellcolor[HTML]{A6A6A6}298758  & 299557.35  & 5682.98  &  & \cellcolor[HTML]{BFBFBF}298901  & 299699.00  & 5973.96  & 5567.69  & 0.13           \\
300-20-2d                                       & 1569042                                   & \cellcolor[HTML]{BFBFBF}1569139 & 1570655.00 & 1899.70 &  & \cellcolor[HTML]{F2F2F2}1571166 & 369  &  & \cellcolor[HTML]{A6A6A6}1571280 & 1577123.00 & 5174.55  &  & \cellcolor[HTML]{A6A6A6}1569800 & 1573086.50 & 5340.51  &  & \cellcolor[HTML]{D9D9D9}1570520 & 1572820.00 & 5611.73  & 5244.21  & 0.09           \\
300-20-2e                                       & 1284831                                   & \cellcolor[HTML]{F2F2F2}1386386 & 1388265.00 & 2240.11 &  & \cellcolor[HTML]{F2F2F2}1284831 & 655  &  & \cellcolor[HTML]{BFBFBF}1281440 & 1285995.50 & 4934.19  &  & \cellcolor[HTML]{A6A6A6}1281300 & 1285650.50 & 4667.54  &  & \cellcolor[HTML]{D9D9D9}1282470 & 1284818.00 & 4717.61  & 4547.27  & \textbf{-0.18} \\
300-20-3a                                       & 927452                                    & \cellcolor[HTML]{F2F2F2}929901  & 930748.60  & 1779.00 &  & 930992                          & 469  &  & \cellcolor[HTML]{D9D9D9}928822  & 929885.70  & 4664.98  &  & \cellcolor[HTML]{BFBFBF}928772  & 930385.90  & 4371.63  &  & \cellcolor[HTML]{A6A6A6}928056  & 930515.20  & 4638.91  & 4425.09  & 0.07           \\
300-20-3b                                       & 750844                                    & \cellcolor[HTML]{A6A6A6}751307  & 751886.20  & 1424.87 &  & \cellcolor[HTML]{D9D9D9}750844  & 489  &  & \cellcolor[HTML]{F2F2F2}750859  & 753376.55  & 4799.63  &  & \cellcolor[HTML]{BFBFBF}750739  & 752412.65  & 4529.80  &  & \cellcolor[HTML]{A6A6A6}750581  & 752535.90  & 4723.62  & 4302.07  & \textbf{-0.04} \\
300-20-3c                                       & 304269                                    & \cellcolor[HTML]{F2F2F2}305771  & 307195.00  & 1176.54 &  & 307684                          & 488  &  & \cellcolor[HTML]{D9D9D9}304691  & 305320.85  & 5702.09  &  & \cellcolor[HTML]{A6A6A6}304571  & 305338.00  & 5607.63  &  & \cellcolor[HTML]{BFBFBF}304795  & 305921.60  & 5697.41  & 5344.29  & 0.17           \\
300-20-3d                                       & 1539008                                   & \cellcolor[HTML]{A6A6A6}1539008 & 1541074.60 & 1657.35 &  & \cellcolor[HTML]{F2F2F2}1541385 & 373  &  & \cellcolor[HTML]{BFBFBF}1539240 & 1540604.50 & 4342.02  &  & \cellcolor[HTML]{D9D9D9}1540240 & 1543189.50 & 4441.08  &  & \cellcolor[HTML]{D9D9D9}1540240 & 1542447.00 & 4526.10  & 4319.92  & 0.08           \\
300-20-3e                                       & 1265041                                   & \cellcolor[HTML]{A6A6A6}1289734 & 1290731.60 & 2090.99 &  & \cellcolor[HTML]{F2F2F2}1265041 & 649  &  & \cellcolor[HTML]{BFBFBF}1262180 & 1263884.00 & 4645.59  &  & \cellcolor[HTML]{A6A6A6}1261740 & 1264166.50 & 3748.50  &  & \cellcolor[HTML]{D9D9D9}1262470 & 1264101.50 & 3986.09  & 3752.31  & \textbf{-0.20} \\
300-20-4a                                       & 859446                                    & \cellcolor[HTML]{A6A6A6}859474  & 860141.40  & 1992.62 &  & \cellcolor[HTML]{F2F2F2}859446  & 574  &  & \cellcolor[HTML]{BFBFBF}858035  & 859534.60  & 5673.54  &  & \cellcolor[HTML]{D9D9D9}858567  & 860318.80  & 5243.76  &  & \cellcolor[HTML]{A6A6A6}857905  & 859876.15  & 5586.64  & 5266.08  & \textbf{-0.18} \\
300-20-4b                                       & 687930                                    & \cellcolor[HTML]{A6A6A6}687930  & 689431.60  & 1333.38 &  & \cellcolor[HTML]{F2F2F2}688604  & 559  &  & \cellcolor[HTML]{A6A6A6}686951  & 688436.75  & 5578.13  &  & \cellcolor[HTML]{BFBFBF}686998  & 688320.95  & 5161.82  &  & \cellcolor[HTML]{D9D9D9}687220  & 688350.50  & 5587.11  & 5409.00  & \textbf{-0.10} \\
300-20-4c                                       & 299206                                    & \cellcolor[HTML]{F2F2F2}300285  & 301125.00  & 1677.81 &  & 301424                          & 642  &  & \cellcolor[HTML]{A6A6A6}299156  & 299706.85  & 6434.70  &  & \cellcolor[HTML]{D9D9D9}299208  & 299597.85  & 6426.37  &  & \cellcolor[HTML]{BFBFBF}299173  & 299818.15  & 6649.62  & 6249.43  & \textbf{-0.01} \\
300-20-4d                                       & 1540194                                   & \cellcolor[HTML]{BFBFBF}1540194 & 1542447.80 & 1751.09 &  & \cellcolor[HTML]{F2F2F2}1542127 & 653  &  & \cellcolor[HTML]{F2F2F2}1541600 & 1543032.50 & 5673.05  &  & \cellcolor[HTML]{D9D9D9}1540780 & 1543029.50 & 5306.36  &  & \cellcolor[HTML]{A6A6A6}1539760 & 1543697.00 & 5617.83  & 5362.71  & \textbf{-0.03} \\
300-20-4e                                       & 1330488                                   & \cellcolor[HTML]{F2F2F2}1344056 & 1345433.00 & 2624.15 &  & \cellcolor[HTML]{F2F2F2}1330488 & 805  &  & \cellcolor[HTML]{A6A6A6}1321610 & 1324267.50 & 5212.68  &  & \cellcolor[HTML]{D9D9D9}1325600 & 1327670.00 & 4705.55  &  & \cellcolor[HTML]{BFBFBF}1321800 & 1326183.00 & 5156.42  & 4911.15  & \textbf{-0.65} \\
400-20-1a                                       & 1140605                                   & \cellcolor[HTML]{D9D9D9}1140605 & 1142848.60 & 5459.61 &  & 1140975                         & 733  &  & \cellcolor[HTML]{F2F2F2}1140950 & 1147228.00 & 7049.07  &  & \cellcolor[HTML]{BFBFBF}1140530 & 1143311.50 & 6912.48  &  & \cellcolor[HTML]{A6A6A6}1140470 & 1142588.00 & 6914.46  & 6300.97  & \textbf{-0.01} \\
400-20-1b                                       & 876157                                    & \cellcolor[HTML]{D9D9D9}880393  & 881162.40  & 2844.00 &  & \cellcolor[HTML]{A6A6A6}876157  & 725  &  & \cellcolor[HTML]{D9D9D9}878671  & 880537.10  & 7698.95  &  & \cellcolor[HTML]{BFBFBF}876218  & 878217.55  & 7479.43  &  & \cellcolor[HTML]{F2F2F2}876841  & 878295.30  & 7472.62  & 7016.94  & 0.08           \\
400-20-1c                                       & 467755                                    & \cellcolor[HTML]{F2F2F2}467755  & 470279.60  & 3935.31 &  & 471031                          & 813  &  & \cellcolor[HTML]{D9D9D9}467236  & 468523.40  & 9302.01  &  & \cellcolor[HTML]{A6A6A6}466368  & 468176.85  & 9306.52  &  & \cellcolor[HTML]{BFBFBF}467018  & 468226.30  & 9270.83  & 8803.53  & \textbf{-0.16} \\
400-20-1d                                       & 1956824                                   & \cellcolor[HTML]{A6A6A6}1956824 & 1960789.40 & 3780.24 &  & \cellcolor[HTML]{BFBFBF}1957929 & 805  &  & \cellcolor[HTML]{A6A6A6}1968000 & 1974221.50 & 8159.54  &  & \cellcolor[HTML]{F2F2F2}1962460 & 1965960.50 & 7490.69  &  & \cellcolor[HTML]{D9D9D9}1962390 & 1966330.50 & 8120.99  & 7579.86  & 0.28           \\
400-20-1e                                       & 1645475                                   & \cellcolor[HTML]{BFBFBF}1748962 & 1750819.00 & 4669.29 &  & \cellcolor[HTML]{F2F2F2}1645475 & 701  &  & \cellcolor[HTML]{BFBFBF}1642370 & 1645827.00 & 6408.72  &  & \cellcolor[HTML]{D9D9D9}1642450 & 1644819.00 & 6146.93  &  & \cellcolor[HTML]{A6A6A6}1642350 & 1644781.00 & 6249.57  & 6008.02  & \textbf{-0.19} \\
400-20-2a                                       & 1053445                                   & \cellcolor[HTML]{A6A6A6}1053445 & 1055068.00 & 5849.92 &  & 1055570                         & 671  &  & \cellcolor[HTML]{D9D9D9}1053840 & 1060231.50 & 7848.35  &  & \cellcolor[HTML]{BFBFBF}1053640 & 1056580.50 & 7771.86  &  & \cellcolor[HTML]{F2F2F2}1053960 & 1057336.50 & 7957.42  & 7559.94  & 0.05           \\
400-20-2b                                       & 828932                                    & \cellcolor[HTML]{F2F2F2}829494  & 830091.20  & 2956.62 &  & \cellcolor[HTML]{F2F2F2}828932  & 636  &  & \cellcolor[HTML]{BFBFBF}827484  & 828736.95  & 7384.75  &  & \cellcolor[HTML]{A6A6A6}827219  & 828552.25  & 7234.89  &  & \cellcolor[HTML]{D9D9D9}827623  & 828509.25  & 7428.10  & 7157.01  & \textbf{-0.16} \\
400-20-2c                                       & 394712                                    & \cellcolor[HTML]{D9D9D9}394712  & 396074.80  & 3975.54 &  & 395668                          & 647  &  & \cellcolor[HTML]{BFBFBF}394554  & 396071.45  & 10012.91 &  & \cellcolor[HTML]{F2F2F2}395224  & 395978.15  & 9310.94  &  & \cellcolor[HTML]{A6A6A6}394463  & 395850.00  & 9877.36  & 9379.91  & \textbf{-0.06} \\
400-20-2d                                       & 1875072                                   & \cellcolor[HTML]{A6A6A6}1875072 & 1877613.80 & 4029.08 &  & 1878113                         & 546  &  & \cellcolor[HTML]{F2F2F2}1876970 & 1892597.00 & 7688.12  &  & \cellcolor[HTML]{D9D9D9}1876370 & 1878151.00 & 7303.85  &  & \cellcolor[HTML]{BFBFBF}1876020 & 1878755.00 & 7518.21  & 7135.56  & \textbf{0.05}  \\
400-20-2e                                       & 1562339                                   & \cellcolor[HTML]{F2F2F2}1608600 & 1610261.00 & 6084.98 &  & \cellcolor[HTML]{D9D9D9}1562339 & 776  &  & \cellcolor[HTML]{F2F2F2}1567340 & 1572744.50 & 6675.00  &  & \cellcolor[HTML]{A6A6A6}1560190 & 1562472.50 & 6174.36  &  & \cellcolor[HTML]{BFBFBF}1560950 & 1562279.00 & 6333.72  & 6067.92  & \textbf{-0.09} \\
400-20-3a                                       & 1098989                                   & \cellcolor[HTML]{F2F2F2}1098989 & 1100874.20 & 4704.81 &  & 1100714                         & 828  &  & \cellcolor[HTML]{D9D9D9}1098880 & 1100554.00 & 7550.65  &  & \cellcolor[HTML]{BFBFBF}1098640 & 1100380.50 & 7157.56  &  & \cellcolor[HTML]{A6A6A6}1098390 & 1100493.00 & 7452.66  & 6906.87  & \textbf{-0.05} \\
400-20-3b                                       & 847618                                    & \cellcolor[HTML]{A6A6A6}849555  & 850730.40  & 2730.97 &  & \cellcolor[HTML]{D9D9D9}847618  & 640  &  & \cellcolor[HTML]{A6A6A6}847403  & 849173.85  & 6905.88  &  & \cellcolor[HTML]{F2F2F2}848420  & 849425.15  & 6563.28  &  & \cellcolor[HTML]{BFBFBF}847563  & 849231.00  & 6997.74  & 6677.04  & \textbf{-0.01} \\
400-20-3c                                       & 391928                                    & \cellcolor[HTML]{F2F2F2}391928  & 393227.60  & 2898.16 &  & 393648                          & 647  &  & \cellcolor[HTML]{BFBFBF}390088  & 391735.20  & 8952.48  &  & \cellcolor[HTML]{A6A6A6}390006  & 391735.45  & 8371.77  &  & \cellcolor[HTML]{D9D9D9}390156  & 391973.25  & 8763.29  & 8386.86  & \textbf{-0.45} \\
400-20-3d                                       & 1929284                                   & \cellcolor[HTML]{D9D9D9}1929284 & 1930892.00 & 3356.00 &  & \cellcolor[HTML]{F2F2F2}1936927 & 517  &  & \cellcolor[HTML]{D9D9D9}1943820 & 1959310.50 & 7389.60  &  & \cellcolor[HTML]{BFBFBF}1928920 & 1931820.00 & 6465.59  &  & \cellcolor[HTML]{A6A6A6}1927900 & 1931061.50 & 6942.88  & 6529.49  & \textbf{-0.07} \\
400-20-3e                                       & 1679271                                   & \cellcolor[HTML]{F2F2F2}1778315 & 1780375.60 & 5251.94 &  & \cellcolor[HTML]{F2F2F2}1679271 & 714  &  & \cellcolor[HTML]{D9D9D9}1659100 & 1662180.00 & 6405.96  &  & \cellcolor[HTML]{BFBFBF}1658700 & 1660948.50 & 5821.66  &  & \cellcolor[HTML]{A6A6A6}1657660 & 1660735.50 & 6422.88  & 6100.04  & \textbf{-1.29} \\
400-20-4a                                       & 1081452                                   & \cellcolor[HTML]{F2F2F2}1081452 & 1083352.60 & 5802.08 &  & 1083252                         & 706  &  & \cellcolor[HTML]{BFBFBF}1080070 & 1082782.00 & 8255.33  &  & \cellcolor[HTML]{A6A6A6}1079940 & 1082458.50 & 7642.72  &  & \cellcolor[HTML]{D9D9D9}1080520 & 1083274.00 & 8053.50  & 7532.12  & \textbf{-0.09} \\
400-20-4b                                       & 842078                                    & \cellcolor[HTML]{D9D9D9}842078  & 845150.80  & 3260.79 &  & 843238                          & 717  &  & \cellcolor[HTML]{A6A6A6}841663  & 843527.35  & 8505.28  &  & \cellcolor[HTML]{BFBFBF}841866  & 843560.70  & 8328.17  &  & \cellcolor[HTML]{F2F2F2}842384  & 843497.15  & 8661.32  & 8385.10  & 0.04  \\
400-20-4c                                       & 351715                                    & \cellcolor[HTML]{F2F2F2}351715  & 352200.60  & 2670.50 &  & 357250                          & 776  &  & \cellcolor[HTML]{A6A6A6}350899  & 351858.65  & 9747.32  &  & \cellcolor[HTML]{BFBFBF}350909  & 351861.40  & 9060.08  &  & \cellcolor[HTML]{D9D9D9}350927  & 351770.75  & 9385.75  & 8697.58  & \textbf{-0.22} \\
400-20-4d                                       & 1834809                                   & \cellcolor[HTML]{A6A6A6}1834809 & 1836465.00 & 4318.18 &  & 1845315                         & 544  &  & \cellcolor[HTML]{D9D9D9}1835490 & 1840295.50 & 8782.58  &  & \cellcolor[HTML]{F2F2F2}1836390 & 1845427.00 & 8629.99  &  & \cellcolor[HTML]{BFBFBF}1835220 & 1839442.50 & 8444.52  & 8050.04  & 0.02  \\
400-20-4e                                       & 1558411                                   & \cellcolor[HTML]{F2F2F2}1620575 & 1621855.20 & 4993.24 &  & \cellcolor[HTML]{BFBFBF}1558411 & 818  &  & \cellcolor[HTML]{F2F2F2}1569180 & 1584933.00 & 8328.61  &  & \cellcolor[HTML]{D9D9D9}1558740 & 1560752.00 & 7529.28  &  & \cellcolor[HTML]{A6A6A6}1557610 & 1560633.50 & 8071.84  & 7784.50  & \textbf{-0.05} \\
400-25-1a                                       & 1156187                                   & \cellcolor[HTML]{D9D9D9}1156187 & 1156765.40 & 5401.22 &  & \cellcolor[HTML]{F2F2F2}1156802 & 507  &  & \cellcolor[HTML]{A6A6A6}1160410 & 1171133.50 & 7634.90  &  & \cellcolor[HTML]{A6A6A6}1154520 & 1157090.50 & 7336.91  &  & \cellcolor[HTML]{BFBFBF}1154810 & 1157618.00 & 7611.79  & 7190.39  & \textbf{-0.12} \\
400-25-1b                                       & 889828                                    & \cellcolor[HTML]{A6A6A6}890566  & 892176.80  & 2878.20 &  & \cellcolor[HTML]{F2F2F2}889828  & 501  &  & \cellcolor[HTML]{D9D9D9}888992  & 891535.65  & 7921.45  &  & \cellcolor[HTML]{A6A6A6}888363  & 891350.55  & 7477.84  &  & \cellcolor[HTML]{BFBFBF}888977  & 890932.60  & 7579.36  & 7238.86  & \textbf{-0.10} \\
400-25-1c                                       & 395268                                    & \cellcolor[HTML]{F2F2F2}395268  & 396632.40  & 3579.13 &  & 412212                          & 609  &  & \cellcolor[HTML]{D9D9D9}394179  & 395140.40  & 11942.92 &  & \cellcolor[HTML]{BFBFBF}393837  & 395159.16  & 10919.41 &  & \cellcolor[HTML]{A6A6A6}393748  & 395056.00  & 11825.68 & 11379.84 & \textbf{-0.38} \\
400-25-1d                                       & 2341499                                   & \cellcolor[HTML]{F2F2F2}2341499 & 2343936.80 & 3281.81 &  & 2350173                         & 650  &  & \cellcolor[HTML]{BFBFBF}2336230 & 2338762.50 & 7371.06  &  & \cellcolor[HTML]{A6A6A6}2336140 & 2338958.50 & 6957.81  &  & \cellcolor[HTML]{D9D9D9}2336740 & 2338341.50 & 7392.08  & 6938.70  & \textbf{-0.20} \\
400-25-1e                                       & 1890676                                   & 2053366                         & 2058418.00 & 4180.70 &  & \cellcolor[HTML]{F2F2F2}1890676 & 730  &  & \cellcolor[HTML]{D9D9D9}1889160 & 1915293.00 & 6609.87  &  & \cellcolor[HTML]{A6A6A6}1863150 & 1865675.50 & 5702.76  &  & \cellcolor[HTML]{BFBFBF}1863300 & 1866304.50 & 5971.96  & 5666.59  & \textbf{-1.45} \\
400-25-2a                                       & 1091595                                   & \cellcolor[HTML]{BFBFBF}1091595 & 1092140.80 & 7027.44 &  & 1102122                         & 490  &  & \cellcolor[HTML]{F2F2F2}1096100 & 1098081.50 & 9022.72  &  & \cellcolor[HTML]{D9D9D9}1095290 & 1099921.50 & 7760.22  &  & \cellcolor[HTML]{A6A6A6}1090980 & 1095402.50 & 8389.57  & 7834.40  & \textbf{-0.06} \\
400-25-2b                                       & 869254                                    & \cellcolor[HTML]{D9D9D9}869254  & 869963.20  & 3607.85 &  & 875593                          & 508  &  & \cellcolor[HTML]{F2F2F2}872970  & 877081.55  & 8001.52  &  & \cellcolor[HTML]{A6A6A6}867635  & 869784.60  & 7394.71  &  & \cellcolor[HTML]{BFBFBF}868269  & 870183.95  & 7829.50  & 7417.14  & \textbf{-0.11} \\
400-25-2c                                       & 360923                                    & \cellcolor[HTML]{F2F2F2}360923  & 361783.60  & 3497.24 &  & 362684                          & 644  &  & \cellcolor[HTML]{D9D9D9}360004  & 360889.40  & 10351.28 &  & \cellcolor[HTML]{BFBFBF}359342  & 360681.45  & 9471.90  &  & \cellcolor[HTML]{A6A6A6}359312  & 360739.60  & 10308.62 & 9551.34  & \textbf{-0.45} \\
400-25-2d                                       & 2351903                                   & \cellcolor[HTML]{A6A6A6}2351903 & 2353659.20 & 3709.96 &  & 2356224                         & 699  &  & \cellcolor[HTML]{BFBFBF}2353110 & 2359274.50 & 7777.56  &  & \cellcolor[HTML]{D9D9D9}2353160 & 2356190.50 & 6488.69  &  & \cellcolor[HTML]{F2F2F2}2354120 & 2356402.00 & 7132.25  & 6687.94  & 0.09           \\
400-25-2e                                       & 1910645                                   & 1954300                         & 1983843.80 & 4964.71 &  & \cellcolor[HTML]{D9D9D9}1910645 & 870  &  & \cellcolor[HTML]{F2F2F2}1911190 & 1936131.00 & 7261.36  &  & \cellcolor[HTML]{A6A6A6}1902170 & 1906657.00 & 6752.04  &  & \cellcolor[HTML]{BFBFBF}1903110 & 1906659.50 & 7145.27  & 6768.54  & \textbf{-0.39} \\
400-25-3a                                       & 1105783                                   & \cellcolor[HTML]{D9D9D9}1105783 & 1106974.60 & 5606.25 &  & \cellcolor[HTML]{F2F2F2}1122031 & 454  &  & \cellcolor[HTML]{BFBFBF}1104750 & 1112732.50 & 7377.37  &  & 1122080                         & 1124204.00 & 7816.88  &  & \cellcolor[HTML]{A6A6A6}1104640 & 1107167.00 & 7718.76  & 7452.18  & \textbf{-0.10} \\
400-25-3b                                       & 862180                                    & \cellcolor[HTML]{D9D9D9}862180  & 865586.40  & 3395.72 &  & 871206                          & 477  &  & \cellcolor[HTML]{BFBFBF}861836  & 863476.80  & 7048.33  &  & \cellcolor[HTML]{F2F2F2}867712  & 870049.05  & 7308.77  &  & \cellcolor[HTML]{A6A6A6}861744  & 864394.60  & 7879.72  & 7410.89  & \textbf{-0.05} \\
400-25-3c                                       & 393783                                    & \cellcolor[HTML]{F2F2F2}393783  & 394555.40  & 2998.27 &  & 399436                          & 706  &  & \cellcolor[HTML]{BFBFBF}392328  & 393170.15  & 8650.40  &  & \cellcolor[HTML]{A6A6A6}392213  & 393563.75  & 8161.93  &  & \cellcolor[HTML]{D9D9D9}392332  & 393363.20  & 8541.97  & 7926.99  & \textbf{-0.37} \\
400-25-3d                                       & 2321358                                   & \cellcolor[HTML]{BFBFBF}2321358 & 2324138.80 & 4211.50 &  & 2340658                         & 527  &  & \cellcolor[HTML]{A6A6A6}2319400 & 2336409.50 & 6909.06  &  & \cellcolor[HTML]{D9D9D9}2323520 & 2327092.50 & 6919.37  &  & \cellcolor[HTML]{F2F2F2}2324990 & 2327010.50 & 7177.71  & 6805.84  & 0.16           \\
400-25-3e                                       & 1901148                                   & 1946952                         & 1950642.40 & 4098.50 &  & \cellcolor[HTML]{D9D9D9}1901148 & 878  &  & \cellcolor[HTML]{F2F2F2}1905990 & 1967398.50 & 7242.36  &  & \cellcolor[HTML]{BFBFBF}1892420 & 1896448.00 & 6221.16  &  & \cellcolor[HTML]{A6A6A6}1892370 & 1895226.00 & 6342.48  & 6076.23  & \textbf{-0.46}\\
\hline               
\end{tabular}
\begin{tabular}{p{1.1cm}p{1.1cm}p{1.1cm}p{1.1cm}p{0.7cm}p{0.01cm}p{1.1cm}p{0.4cm}p{0.01cm}p{1.1cm}p{1.1cm}p{0.7cm}p{0.01cm}p{1.1cm}p{1.1cm}p{0.7cm}p{0.01cm}p{1.1cm}p{1.1cm}p{0.8cm}p{0.8cm}p{0.7cm}}
\hline
\multicolumn{1}{c}{}  & \multicolumn{1}{c}{} & \multicolumn{3}{c}{TBSA$_{basic}$}     &  & \multicolumn{2}{c}{PF}  &  & \multicolumn{3}{c}{HGAMP$_b$} &  & \multicolumn{3}{c}{HGAMP$_p$}     &  & \multicolumn{5}{c}{HGAMP$_m$}    \\
\cline{3-5} \cline{7-8} \cline{10-12} \cline{14-16} \cline{18-22}
\multicolumn{1}{c}{\multirow{-2}{*}{Instances}} & \multicolumn{1}{c}{\multirow{-2}{*}{BKS}} & Best     & Avg.      & Time   &  & Best                          & Time &  & Best    & Avg.      & Time    &  & Best    & Avg.      & Time    &  & Best  & Avg.      & Time    & TMB     & $\delta$(\%)            \\
\hline
400-25-4a                                       & 1015654                                   & \cellcolor[HTML]{F2F2F2}1015654 & 1016764.20 & 5539.99 &  & 1016670                         & 546  &  & \cellcolor[HTML]{D9D9D9}1015020 & 1017262.00 & 8342.61  &  & \cellcolor[HTML]{BFBFBF}1014820 & 1016848.00 & 7951.03  &  & \cellcolor[HTML]{A6A6A6}1014790 & 1016562.00 & 8112.45  & 7562.81  & \textbf{-0.09} \\
400-25-4b                                       & 801722                                    & \cellcolor[HTML]{F2F2F2}801722  & 803138.40  & 3117.51 &  & 803237                          & 532  &  & \cellcolor[HTML]{D9D9D9}801700  & 802640.85  & 8977.46  &  & \cellcolor[HTML]{A6A6A6}800709  & 802041.90  & 8285.89  &  & \cellcolor[HTML]{BFBFBF}801304  & 801993.90  & 8456.36  & 7876.49  & \textbf{-0.05} \\
400-25-4c                                       & 380824                                    & \cellcolor[HTML]{F2F2F2}380824  & 381782.80  & 3195.05 &  & 382491                          & 736  &  & \cellcolor[HTML]{BFBFBF}378274  & 379191.55  & 10221.17 &  & \cellcolor[HTML]{D9D9D9}378371  & 379069.30  & 9878.39  &  & \cellcolor[HTML]{A6A6A6}377986  & 379326.50  & 10126.90 & 9478.14  & \textbf{-0.75} \\
400-25-4d                                       & 2362571                                   & \cellcolor[HTML]{F2F2F2}2362571 & 2364869.20 & 4334.50 &  & 2367103                         & 719  &  & \cellcolor[HTML]{D9D9D9}2361440 & 2363383.50 & 8469.03  &  & \cellcolor[HTML]{BFBFBF}2360840 & 2363803.50 & 8305.35  &  & \cellcolor[HTML]{A6A6A6}2359640 & 2363286.50 & 8166.55  & 7779.14  & \textbf{-0.12} \\
400-25-4e                                       & 1942603                                   & 1992633                         & 1993388.80 & 4204.16 &  & \cellcolor[HTML]{F2F2F2}1942603 & 913  &  & \cellcolor[HTML]{D9D9D9}1938150 & 1973329.50 & 8138.04  &  & \cellcolor[HTML]{BFBFBF}1936790 & 1940027.50 & 6536.39  &  & \cellcolor[HTML]{A6A6A6}1934120 & 1939608.00 & 6770.02  & 6548.47  & \textbf{-0.44}\\
500-25-1a & 1773409 & \cellcolor[HTML]{D9D9D9}1773409 & 1774912.80 & 10864.49 &  & 1798898                         & 705  &  & \cellcolor[HTML]{A6A6A6}1770950 & 1773490.50 & 10064.23 &  & \cellcolor[HTML]{F2F2F2}1797740 & 1803766.00 & 9767.99  &  & \cellcolor[HTML]{BFBFBF}1771090 & 1773771.50 & 10332.84 & 9879.22  & \textbf{-0.13} \\
500-25-1b & 1331827 & \cellcolor[HTML]{D9D9D9}1331827 & 1334444.80 & 5803.00  &  & 1349058                         & 709  &  & \cellcolor[HTML]{BFBFBF}1330090 & 1331851.50 & 9817.81  &  & \cellcolor[HTML]{F2F2F2}1347870 & 1350985.00 & 10019.05 &  & \cellcolor[HTML]{A6A6A6}1329440 & 1332433.00 & 10224.43 & 9553.57  & \textbf{-0.18} \\
500-25-1c & 671756  & 673495                          & 675806.80  & 6000.60  &  & \cellcolor[HTML]{F2F2F2}671756  & 1193 &  & \cellcolor[HTML]{A6A6A6}669634  & 671695.05  & 15241.03 &  & \cellcolor[HTML]{BFBFBF}669855  & 672260.05  & 14499.80 &  & \cellcolor[HTML]{D9D9D9}670418  & 672233.95  & 15719.96 & 14916.16 & \textbf{-0.20} \\
500-25-1d & 3322248 & 3325312                         & 3328954.60 & 6627.34  &  & \cellcolor[HTML]{D9D9D9}3322248 & 833  &  & \cellcolor[HTML]{BFBFBF}3320060 & 3331263.50 & 9794.94  &  & \cellcolor[HTML]{F2F2F2}3322610 & 3338190.00 & 9462.97  &  & \cellcolor[HTML]{A6A6A6}3319120 & 3327212.50 & 9792.26  & 9343.39  & \textbf{-0.09} \\
500-25-1e & 2692197 & 2971616                         & 2975454.60 & 7693.69  &  & \cellcolor[HTML]{F2F2F2}2692197 & 1322 &  & \cellcolor[HTML]{D9D9D9}2686480 & 2773657.00 & 9998.57  &  & \cellcolor[HTML]{A6A6A6}2683410 & 2691586.00 & 8343.52  &  & \cellcolor[HTML]{BFBFBF}2685830 & 2691973.00 & 9083.70  & 8595.08  & \textbf{-0.24} \\
500-25-2a & 1619689 & \cellcolor[HTML]{A6A6A6}1619689 & 1622446.60 & 11998.29 &  & \cellcolor[HTML]{F2F2F2}1620927 & 713  &  & 1636040                         & 1681181.50 & 11367.93 &  & \cellcolor[HTML]{BFBFBF}1620510 & 1622467.00 & 10962.23 &  & \cellcolor[HTML]{D9D9D9}1620520 & 1622332.00 & 12203.26 & 12006.57 & 0.05           \\
500-25-2b & 1251667 & 1252748                         & 1254125.00 & 5212.56  &  & \cellcolor[HTML]{F2F2F2}1251667 & 681  &  & \cellcolor[HTML]{D9D9D9}1251350 & 1265524.00 & 10594.48 &  & \cellcolor[HTML]{A6A6A6}1249910 & 1251463.50 & 8509.54  &  & \cellcolor[HTML]{BFBFBF}1250180 & 1251308.50 & 9315.02  & 8942.71  & \textbf{-0.12} \\
500-25-2c & 574794  & \cellcolor[HTML]{F2F2F2}574794  & 576678.00  & 5694.01  &  & 576080                          & 856  &  & \cellcolor[HTML]{D9D9D9}572063  & 573065.95  & 12381.37 &  & \cellcolor[HTML]{BFBFBF}571987  & 573141.00  & 12259.83 &  & \cellcolor[HTML]{A6A6A6}571379  & 573107.65  & 12884.44 & 12252.50 & \textbf{-0.59} \\
500-25-2d & 3338585 & \cellcolor[HTML]{D9D9D9}3338585 & 3340077.20 & 8014.10  &  & 3345184                         & 834  &  & \cellcolor[HTML]{F2F2F2}3339580 & 3358036.00 & 9539.42  &  & \cellcolor[HTML]{A6A6A6}3335840 & 3340819.50 & 9560.33  &  & \cellcolor[HTML]{BFBFBF}3337900 & 3341690.50 & 10077.86 & 9587.54  & \textbf{-0.02} \\
500-25-2e & 2729944 & \cellcolor[HTML]{F2F2F2}2802823 & 2862227.40 & 11992.46 &  & \cellcolor[HTML]{D9D9D9}2729944 & 1337 &  & 2809350                         & 2820710.50 & 10287.66 &  & \cellcolor[HTML]{A6A6A6}2724180 & 2728490.50 & 9488.44  &  & \cellcolor[HTML]{BFBFBF}2724930 & 2729700.00 & 10246.84 & 9782.19  & \textbf{-0.18} \\
500-25-3a & 1725918 & \cellcolor[HTML]{A6A6A6}1725918 & 1728825.20 & 13855.28 &  & 1756884                         & 723  &  & \cellcolor[HTML]{BFBFBF}1726240 & 1728458.50 & 10765.49 &  & \cellcolor[HTML]{F2F2F2}1751390 & 1756804.50 & 10187.84 &  & \cellcolor[HTML]{D9D9D9}1726770 & 1739517.00 & 10979.48 & 10475.83 & 0.05           \\
500-25-3b & 1305521 & \cellcolor[HTML]{D9D9D9}1305521 & 1306926.20 & 5421.25  &  & 1314903                         & 693  &  & \cellcolor[HTML]{A6A6A6}1303160 & 1305396.50 & 11064.06 &  & \cellcolor[HTML]{F2F2F2}1312900 & 1315533.00 & 10089.92 &  & \cellcolor[HTML]{BFBFBF}1303240 & 1305428.50 & 11128.93 & 10429.12 & \textbf{-0.17} \\
500-25-3c & 580688  & 581425                          & 583190.80  & 5098.87  &  & \cellcolor[HTML]{F2F2F2}580688  & 817  &  & \cellcolor[HTML]{D9D9D9}579022  & 580612.70  & 12989.97 &  & \cellcolor[HTML]{BFBFBF}579011  & 580611.45  & 12396.42 &  & \cellcolor[HTML]{A6A6A6}578913  & 581080.70  & 13328.28 & 12838.98 & \textbf{-0.31} \\
500-25-3d & 3248557 & \cellcolor[HTML]{BFBFBF}3248557 & 3250056.20 & 6323.21  &  & \cellcolor[HTML]{D9D9D9}3249805 & 760  &  & \cellcolor[HTML]{A6A6A6}3247150 & 3266750.50 & 9849.49  &  & 3254490                         & 3255811.50 & 7670.51  &  & \cellcolor[HTML]{F2F2F2}3254120 & 3255927.00 & 8587.24  & 8180.26  & 0.17           \\
500-25-3e & 2697267 & 2768174                         & 2795997.00 & 11756.12 &  & \cellcolor[HTML]{D9D9D9}2697267 & 1056 &  & \cellcolor[HTML]{F2F2F2}2700620 & 2752895.50 & 9667.92  &  & \cellcolor[HTML]{A6A6A6}2682290 & 2687083.00 & 9047.17  &  & \cellcolor[HTML]{BFBFBF}2682330 & 2687047.00 & 9829.28  & 9520.09  & \textbf{-0.55} \\
500-25-4a & 1655310 & \cellcolor[HTML]{F2F2F2}1655514 & 1658637.00 & 13964.09 &  & \cellcolor[HTML]{D9D9D9}1655310 & 714  &  & 1679150                         & 1689457.00 & 12339.84 &  & \cellcolor[HTML]{A6A6A6}1652400 & 1656434.00 & 11959.97 &  & \cellcolor[HTML]{BFBFBF}1653120 & 1656856.00 & 12686.67 & 11927.10 & \textbf{-0.13} \\
500-25-4b & 1260960 & \cellcolor[HTML]{F2F2F2}1263496 & 1267151.40 & 6661.01  &  & \cellcolor[HTML]{D9D9D9}1260960 & 720  &  & 1264280                         & 1274234.00 & 12383.62 &  & \cellcolor[HTML]{A6A6A6}1258860 & 1262137.00 & 10597.66 &  & \cellcolor[HTML]{BFBFBF}1260020 & 1262805.50 & 11021.34 & 10509.84 & \textbf{-0.07} \\
500-25-4c & 664089  & \cellcolor[HTML]{A6A6A6}664089  & 667522.20  & 7012.11  &  & 669088                          & 1229 &  & \cellcolor[HTML]{D9D9D9}665996  & 667943.40  & 12878.15 &  & \cellcolor[HTML]{BFBFBF}665692  & 667709.95  & 12159.19 &  & \cellcolor[HTML]{F2F2F2}666030  & 667995.90  & 12891.11 & 12269.21 & 0.29           \\
500-25-4d & 3362588 & \cellcolor[HTML]{A6A6A6}3362588 & 3364590.00 & 8393.65  &  & 3370668                         & 967  &  & \cellcolor[HTML]{BFBFBF}3363890 & 3374045.50 & 12130.50 &  & \cellcolor[HTML]{D9D9D9}3365850 & 3373207.00 & 11453.36 &  & \cellcolor[HTML]{F2F2F2}3368290 & 3372943.50 & 12186.87 & 11821.16 & 0.17           \\
500-25-4e & 2630867 & \cellcolor[HTML]{F2F2F2}2630867 & 2698984.60 & 11932.18 &  & 2647733                         & 1164 &  & \cellcolor[HTML]{D9D9D9}2629790 & 2661254.50 & 11135.99 &  & \cellcolor[HTML]{A6A6A6}2623140 & 2627996.50 & 9597.62  &  & \cellcolor[HTML]{BFBFBF}2624440 & 2629815.00 & 10713.78 & 10063.68 & \textbf{-0.24} \\
500-30-1a & 1984150 & \cellcolor[HTML]{A6A6A6}1984150 & 1991223.20 & 11301.10 &  & \cellcolor[HTML]{F2F2F2}1999892 & 924  &  & \cellcolor[HTML]{BFBFBF}1989390 & 2003205.00 & 11275.71 &  & 2007020                         & 2014306.00 & 10439.78 &  & \cellcolor[HTML]{D9D9D9}1993160 & 2007176.50 & 11351.98 & 11035.54 & 0.45           \\
500-30-1b & 1537821 & 1538027                         & 1540872.60 & 6369.41  &  & \cellcolor[HTML]{F2F2F2}1537821 & 881  &  & \cellcolor[HTML]{BFBFBF}1532470 & 1537207.50 & 11767.70 &  & \cellcolor[HTML]{A6A6A6}1532270 & 1539083.00 & 10688.97 &  & \cellcolor[HTML]{D9D9D9}1533510 & 1538760.50 & 11657.11 & 11341.66 & \textbf{-0.28} \\
500-30-1c & 614433  & \cellcolor[HTML]{F2F2F2}614433  & 618107.40  & 6388.81  &  & 630143                          & 841  &  & \cellcolor[HTML]{A6A6A6}612038  & 613295.60  & 14187.10 &  & \cellcolor[HTML]{BFBFBF}612046  & 613120.95  & 13391.32 &  & \cellcolor[HTML]{D9D9D9}612094  & 613267.45  & 14367.13 & 13862.84 & \textbf{-0.38} \\
500-30-1d & 3742922 & \cellcolor[HTML]{D9D9D9}3742922 & 3745969.00 & 6002.25  &  & 3762156                         & 1061 &  & \cellcolor[HTML]{F2F2F2}3750400 & 3755843.00 & 11617.34 &  & \cellcolor[HTML]{A6A6A6}3738240 & 3747992.50 & 11388.47 &  & \cellcolor[HTML]{BFBFBF}3742510 & 3748137.00 & 11905.10 & 11031.39 & \textbf{-0.01} \\
500-30-1e & 3246339 & 3485608                         & 3488967.80 & 7835.62  &  & \cellcolor[HTML]{F2F2F2}3246339 & 986  &  & \cellcolor[HTML]{D9D9D9}3240640 & 3300849.50 & 11173.95 &  & \cellcolor[HTML]{BFBFBF}3238720 & 3242598.50 & 9527.22  &  & \cellcolor[HTML]{A6A6A6}3237090 & 3242685.50 & 10579.77 & 10187.12 & \textbf{-0.28} \\
500-30-2a & 1820346 & \cellcolor[HTML]{A6A6A6}1820346 & 1822744.20 & 15907.97 &  & \cellcolor[HTML]{BFBFBF}1820556 & 899  &  & 1883780                         & 1933595.00 & 11656.88 &  & \cellcolor[HTML]{D9D9D9}1821720 & 1823941.00 & 12474.94 &  & \cellcolor[HTML]{F2F2F2}1822350 & 1824200.50 & 13011.59 & 12540.18 & 0.11           \\
500-30-2b & 1452028 & \cellcolor[HTML]{F2F2F2}1452171 & 1461842.20 & 6908.29  &  & \cellcolor[HTML]{A6A6A6}1452028 & 971  &  & 1480630                         & 1507550.00 & 12188.47 &  & \cellcolor[HTML]{BFBFBF}1452080 & 1455990.50 & 11779.57 &  & \cellcolor[HTML]{D9D9D9}1452360 & 1455773.50 & 12108.25 & 11438.85 & 0.02           \\
500-30-2c & 649471  & \cellcolor[HTML]{F2F2F2}649471  & 652143.60  & 5547.39  &  & 650913                          & 1009 &  & \cellcolor[HTML]{A6A6A6}647654  & 650009.25  & 14242.00 &  & \cellcolor[HTML]{BFBFBF}647934  & 649757.45  & 13482.84 &  & \cellcolor[HTML]{D9D9D9}648409  & 649759.25  & 14098.68 & 13244.55 & \textbf{-0.16} \\
500-30-2d & 3815306 & \cellcolor[HTML]{BFBFBF}3815306 & 3816129.20 & 8542.96  &  & 3819650                         & 1234 &  & \cellcolor[HTML]{F2F2F2}3821820 & 3847202.50 & 11889.56 &  & \cellcolor[HTML]{D9D9D9}3816340 & 3818999.00 & 10948.19 &  & \cellcolor[HTML]{A6A6A6}3813480 & 3819114.00 & 10868.83 & 10429.56 & \textbf{-0.05} \\
500-30-2e & 3249618 & 3293153                         & 3344410.20 & 9894.94  &  & \cellcolor[HTML]{F2F2F2}3249618 & 1086 &  & \cellcolor[HTML]{D9D9D9}3228220 & 3274890.50 & 11555.44 &  & \cellcolor[HTML]{BFBFBF}3220510 & 3231123.00 & 9345.61  &  & \cellcolor[HTML]{A6A6A6}3215320 & 3232549.50 & 10075.94 & 9796.56  & \textbf{-1.06} \\
500-30-3a & 1782554 & \cellcolor[HTML]{F2F2F2}1782554 & 1784835.00 & 9978.88  &  & 1788808                         & 876  &  & \cellcolor[HTML]{D9D9D9}1781160 & 1818356.50 & 11189.83 &  & \cellcolor[HTML]{BFBFBF}1781090 & 1783769.00 & 11050.48 &  & \cellcolor[HTML]{A6A6A6}1780830 & 1784396.00 & 11730.12 & 10909.68 & \textbf{-0.10} \\
500-30-3b & 1422148 & \cellcolor[HTML]{F2F2F2}1422148 & 1424048.80 & 5205.87  &  & 1424533                         & 802  &  & \cellcolor[HTML]{D9D9D9}1420540 & 1436450.00 & 11494.33 &  & \cellcolor[HTML]{BFBFBF}1419600 & 1421651.00 & 9573.74  &  & \cellcolor[HTML]{A6A6A6}1418410 & 1421158.00 & 10102.85 & 9867.84  & \textbf{-0.26} \\
500-30-3c & 570866  & \cellcolor[HTML]{F2F2F2}570866  & 573130.60  & 5936.08  &  & 571418                          & 1036 &  & \cellcolor[HTML]{D9D9D9}569575  & 570661.40  & 11843.45 &  & \cellcolor[HTML]{A6A6A6}568404  & 570127.45  & 11629.35 &  & \cellcolor[HTML]{BFBFBF}568696  & 570163.70  & 11553.27 & 11075.23 & \textbf{-0.38} \\
500-30-3d & 3690995 & \cellcolor[HTML]{A6A6A6}3690995 & 3695470.40 & 8057.93  &  & \cellcolor[HTML]{F2F2F2}3710414 & 1382 &  & 3721600                         & 3749969.50 & 11446.51 &  & \cellcolor[HTML]{BFBFBF}3701320 & 3711032.50 & 11081.34 &  & \cellcolor[HTML]{D9D9D9}3701840 & 3711611.00 & 11292.50 & 10738.13 & 0.29           \\
500-30-3e & 3059470 & \cellcolor[HTML]{F2F2F2}3171977 & 3285552.20 & 10411.43 &  & \cellcolor[HTML]{A6A6A6}3059470 & 1111 &  & 3181100                         & 3223060.50 & 11470.98 &  & \cellcolor[HTML]{D9D9D9}3134700 & 3138744.50 & 9451.42  &  & \cellcolor[HTML]{BFBFBF}3134260 & 3137864.00 & 9692.21  & 9233.48  & 2.44           \\
500-30-4a & 1716476 & \cellcolor[HTML]{D9D9D9}1716476 & 1722659.80 & 12070.89 &  & \cellcolor[HTML]{F2F2F2}1725178 & 1214 &  & 1748500                         & 1819675.00 & 11688.52 &  & \cellcolor[HTML]{BFBFBF}1715430 & 1722278.00 & 12520.34 &  & \cellcolor[HTML]{A6A6A6}1715340 & 1720034.50 & 13032.68 & 12531.17 & \textbf{-0.07} \\
500-30-4b & 1398401 & \cellcolor[HTML]{A6A6A6}1398401 & 1461336.80 & 6314.01  &  & \cellcolor[HTML]{F2F2F2}1402136 & 1155 &  & 1426460                         & 1462240.00 & 13156.93 &  & \cellcolor[HTML]{BFBFBF}1400910 & 1411422.00 & 12720.20 &  & \cellcolor[HTML]{D9D9D9}1404840 & 1413553.00 & 12779.84 & 12248.54 & 0.46           \\
500-30-4c & 562542  & 562731                          & 565040.00  & 9257.42  &  & \cellcolor[HTML]{F2F2F2}562542  & 1071 &  & \cellcolor[HTML]{BFBFBF}559367  & 561107.00  & 11973.38 &  & \cellcolor[HTML]{D9D9D9}559832  & 560819.70  & 11248.67 &  & \cellcolor[HTML]{A6A6A6}558950  & 560800.65  & 12580.18 & 11858.18 & \textbf{-0.64} \\
500-30-4d & 3708479 & \cellcolor[HTML]{A6A6A6}3708479 & 3711494.60 & 8340.83  &  & \cellcolor[HTML]{BFBFBF}3710414 & 1382 &  & 3715750                         & 3755188.00 & 13685.16 &  & \cellcolor[HTML]{F2F2F2}3711710 & 3730297.00 & 13039.80 &  & \cellcolor[HTML]{D9D9D9}3710670 & 3725672.50 & 13841.20 & 13309.04 & 0.06           \\
500-30-4e & 3059470 & 3194234                         & 3217200.80 & 9918.44  &  & \cellcolor[HTML]{A6A6A6}3059470 & 1111 &  & \cellcolor[HTML]{F2F2F2}3183510 & 3190614.00 & 12376.12 &  & \cellcolor[HTML]{D9D9D9}3061420 & 3091476.00 & 10741.28 &  & \cellcolor[HTML]{BFBFBF}3060200 & 3084801.00 & 11257.63 & 10878.12 & 0.02           \\
600-30-1a & 2198674 & \cellcolor[HTML]{F2F2F2}2198674 & 2200768.80 & 20140.67 &  & 2208578                         & 1381 &  & \cellcolor[HTML]{A6A6A6}2195490 & 2210604.00 & 15011.64 &  & \cellcolor[HTML]{D9D9D9}2198390 & 2211369.00 & 13531.21 &  & \cellcolor[HTML]{BFBFBF}2195690 & 2204617.00 & 14769.81 & 14163.33 & \textbf{-0.14} \\
600-30-1b & 1691805 & \cellcolor[HTML]{BFBFBF}1691805 & 1697677.40 & 10673.49 &  & 1697630                         & 1346 &  & \cellcolor[HTML]{D9D9D9}1692940 & 1706757.50 & 15405.83 &  & \cellcolor[HTML]{F2F2F2}1698550 & 1703742.50 & 14224.80 &  & \cellcolor[HTML]{A6A6A6}1691760 & 1702249.00 & 15249.29 & 14432.11 & \textbf{0.00}  \\
600-30-1c & 746485  & 748714                          & 752951.00  & 10822.16 &  & \cellcolor[HTML]{F2F2F2}746485  & 1140 &  & \cellcolor[HTML]{A6A6A6}743349  & 746868.55  & 17784.23 &  & \cellcolor[HTML]{BFBFBF}743605  & 746894.45  & 16490.78 &  & \cellcolor[HTML]{D9D9D9}745428  & 747631.50  & 17381.52 & 16699.90 & \textbf{-0.14} \\
600-30-1d & 4213337 & \cellcolor[HTML]{A6A6A6}4213337 & 4217214.00 & 14803.88 &  & \cellcolor[HTML]{BFBFBF}4214905 & 1564 &  & 4225670                         & 4255168.00 & 16023.71 &  & \cellcolor[HTML]{F2F2F2}4220840 & 4229716.50 & 15491.93 &  & \cellcolor[HTML]{D9D9D9}4218520 & 4228423.50 & 15769.25 & 15263.25 & 0.12           \\
600-30-1e & 3570518 & 3737075                         & 3843513.00 & 15500.11 &  & \cellcolor[HTML]{D9D9D9}3570518 & 1380 &  & \cellcolor[HTML]{F2F2F2}3604730 & 3632658.00 & 14854.36 &  & \cellcolor[HTML]{BFBFBF}3551860 & 3556649.50 & 12343.02 &  & \cellcolor[HTML]{A6A6A6}3551600 & 3556480.50 & 13912.12 & 13371.51 & \textbf{-0.53} \\
600-30-2a & 2017760 & \cellcolor[HTML]{D9D9D9}2017760 & 2019232.80 & 23638.81 &  & \cellcolor[HTML]{F2F2F2}2023484 & 1105 &  & 2076440                         & 2131336.50 & 15139.03 &  & \cellcolor[HTML]{BFBFBF}2015850 & 2021026.00 & 13847.48 &  & \cellcolor[HTML]{A6A6A6}2014840 & 2020240.00 & 14002.94 & 13454.38 & \textbf{-0.14} \\
600-30-2b & 1601675 & \cellcolor[HTML]{F2F2F2}1602833 & 1604821.00 & 10778.67 &  & \cellcolor[HTML]{D9D9D9}1601675 & 1019 &  & 1615320                         & 1629913.50 & 15170.30 &  & \cellcolor[HTML]{A6A6A6}1600460 & 1602253.50 & 13504.47 &  & \cellcolor[HTML]{BFBFBF}1600880 & 1602586.00 & 13430.32 & 12688.78 & \textbf{-0.05} \\
600-30-2c & 634787  & \cellcolor[HTML]{F2F2F2}634787  & 638360.20  & 10718.97 &  & 646907                          & 1368 &  & \cellcolor[HTML]{BFBFBF}633471  & 635364.30  & 14797.79 &  & \cellcolor[HTML]{A6A6A6}633072  & 635537.00  & 14729.85 &  & \cellcolor[HTML]{D9D9D9}633916  & 635743.10  & 14796.67 & 14196.78 & \textbf{-0.14} \\
600-30-2d & 4163772 & \cellcolor[HTML]{D9D9D9}4163772 & 4167031.80 & 15024.23 &  & 4201095                         & 1493 &  & \cellcolor[HTML]{F2F2F2}4184330 & 4227336.00 & 14697.03 &  & \cellcolor[HTML]{BFBFBF}4160400 & 4164124.50 & 13347.01 &  & \cellcolor[HTML]{A6A6A6}4159640 & 4165120.50 & 13485.67 & 12776.59 & \textbf{-0.10} \\
600-30-2e & 3572959 & 3682117                         & 3714272.40 & 15009.62 &  & \cellcolor[HTML]{D9D9D9}3572959 & 1672 &  & \cellcolor[HTML]{F2F2F2}3576080 & 3615888.50 & 14833.50 &  & \cellcolor[HTML]{BFBFBF}3556880 & 3581874.50 & 13588.15 &  & \cellcolor[HTML]{A6A6A6}3556810 & 3581950.00 & 13917.24 & 13607.11 & \textbf{-0.45} \\
600-30-3a & 2082824 & \cellcolor[HTML]{A6A6A6}2082824 & 2086671.80 & 24897.75 &  & \cellcolor[HTML]{F2F2F2}2103960 & 1168 &  & 2107470                         & 2163556.50 & 15289.79 &  & \cellcolor[HTML]{BFBFBF}2086550 & 2093708.00 & 13560.47 &  & \cellcolor[HTML]{D9D9D9}2091040 & 2094147.50 & 14348.11 & 13451.73 & 0.39           \\
600-30-3b & 1615623 & \cellcolor[HTML]{D9D9D9}1615623 & 1620896.60 & 10761.47 &  & \cellcolor[HTML]{F2F2F2}1623113 & 1247 &  & 1627650                         & 1640912.50 & 15744.06 &  & \cellcolor[HTML]{BFBFBF}1612290 & 1616728.00 & 14086.81 &  & \cellcolor[HTML]{A6A6A6}1608170 & 1615781.50 & 14817.30 & 14071.78 & \textbf{-0.46} \\
600-30-3c & 662569  & \cellcolor[HTML]{F2F2F2}662569  & 664845.60  & 9549.06  &  & 683582                          & 1311 &  & \cellcolor[HTML]{BFBFBF}659392  & 661681.85  & 16539.31 &  & \cellcolor[HTML]{A6A6A6}659307  & 661474.25  & 15216.74 &  & \cellcolor[HTML]{D9D9D9}660459  & 661688.75  & 16720.59 & 16040.15 & \textbf{-0.32} \\
600-30-3d & 4068474 & \cellcolor[HTML]{A6A6A6}4068474 & 4071472.60 & 15657.11 &  & 4126907                         & 1724 &  & \cellcolor[HTML]{F2F2F2}4099820 & 4112738.00 & 15614.25 &  & \cellcolor[HTML]{D9D9D9}4088760 & 4091886.00 & 13057.71 &  & \cellcolor[HTML]{BFBFBF}4079070 & 4089331.50 & 13759.70 & 13238.42 & 0.26           \\
600-30-3e & 3488544 & 3496852                         & 3505305.40 & 15179.65 &  & \cellcolor[HTML]{F2F2F2}3488544 & 1526 &  & \cellcolor[HTML]{F2F2F2}3336940 & 3445215.50 & 12603.37 &  & \cellcolor[HTML]{A6A6A6}3330210 & 3335565.50 & 10968.79 &  & \cellcolor[HTML]{BFBFBF}3331570 & 3336981.00 & 12119.89 & 11435.40 & \textbf{-4.50} \\
600-30-4a & 1940218 & \cellcolor[HTML]{D9D9D9}1940218 & 1943972.00 & 25360.71 &  & \cellcolor[HTML]{F2F2F2}1942190 & 1325 &  & 1967360                         & 1989087.00 & 15306.23 &  & \cellcolor[HTML]{BFBFBF}1938940 & 1943586.50 & 14832.38 &  & \cellcolor[HTML]{A6A6A6}1938880 & 1942586.50 & 15077.69 & 14234.15 & \textbf{-0.07} \\
600-30-4b & 1555080 & 1560237                         & 1561534.00 & 11437.18 &  & \cellcolor[HTML]{A6A6A6}1555080 & 1366 &  & \cellcolor[HTML]{D9D9D9}1555610 & 1560477.00 & 14849.77 &  & \cellcolor[HTML]{BFBFBF}1555140 & 1560571.00 & 15377.24 &  & \cellcolor[HTML]{F2F2F2}1555770 & 1559883.00 & 15554.34 & 14576.97 & 0.04           \\
600-30-4c & 707288  & \cellcolor[HTML]{F2F2F2}707288  & 708463.60  & 14535.48 &  & 714196                          & 1808 &  & \cellcolor[HTML]{BFBFBF}705842  & 708700.40  & 14999.47 &  & \cellcolor[HTML]{A6A6A6}705488  & 708598.95  & 16163.20 &  & \cellcolor[HTML]{D9D9D9}706009  & 708610.90  & 15861.66 & 15219.57 & \textbf{-0.18} \\
600-30-4d & 4150775 & \cellcolor[HTML]{A6A6A6}4150775 & 4155109.00 & 17602.99 &  & \cellcolor[HTML]{BFBFBF}4164022 & 2391 &  & \cellcolor[HTML]{D9D9D9}4172520 & 4218201.00 & 16292.43 &  & 4185690                         & 4192949.50 & 18078.00 &  & \cellcolor[HTML]{F2F2F2}4183250 & 4193865.50 & 18098.01 & 17619.39 & 0.78           \\
600-30-4e & 3543712 & 3622885                         & 3629323.20 & 18513.18 &  & \cellcolor[HTML]{F2F2F2}3543712 & 1890 &  & \cellcolor[HTML]{D9D9D9}3536060 & 3640477.50 & 14925.87 &  & \cellcolor[HTML]{A6A6A6}3509260 & 3521868.50 & 13475.15 &  & \cellcolor[HTML]{BFBFBF}3514600 & 3520384.50 & 14022.06 & 13330.32 & \textbf{-0.82}\\
\hline
Average &	1181502.41	&1192764.53&	1197257.61	&4473.96	&&	1185090.37&	633.32&&		1184848.50	&1194278.57&	7069.01	&&	1180788.18&	1183524.61&	6696.72	&&	1180118.42&	1182775.33 &	6976.42	&6618.83	&\textbf{-0.07}\\

\hline               
\end{tabular}
